Volatile exposures on the 67P/Churyumov-Gerasimenko nucleus

We present the most extensive catalog of exposures of volatiles on the 67P/Churyumov-Gerasimenko nucleus generated from observations acquired with the OSIRIS cameras on board the Rosetta mission. We identified more than 600 volatile exposures on the comet. Bright spots are found isolated on the nucleus or grouped in clusters, usually at the bottom of cliffs, and most of them are small, typically a few square meters or smaller. Several of them are clearly correlated with the cometary activity. We note a number of peculiar exposures of volatiles with negative spectral slope values in the high-resolution post-perihelion images, which we interpret as the presence of large ice grains ($>$ 1000 $\mu$m) or local frosts condensation. We observe a clear difference both in the spectral slope and in the area distributions of the bright spots pre- and post-perihelion, with these last having lower average spectral slope values and a smaller size, with a median surface of 0.7 m$^2$, even if the size difference is mainly due to the higher resolution achieved post-perihelion. The minimum duration of the bright spots shows three clusters: an area-independent cluster dominated by short-lifetime frosts; an area-independent cluster with lifetime of 0.5--2 days, probably associated with the seasonal fallout of dehydrated chunks; and an area-dependent cluster with lifetime longer than 2 days consistent with water-driven erosion of the nucleus. Even if numerous bright spots are detected, the total surface of exposed water ice is less than 0.1% of the total 67P nucleus surface, confirming that the 67P surface is dominated by refractory dark terrains, while exposed ice occupies only a tiny fraction. Moreover, the abundance of volatile exposures is six times less in the small lobe than in the big lobe, adding additional evidence to the hypothesis that comet 67P is composed of two distinct bodies.

==> (inline-0) <==
\begin{longtable}{|c|c|c|c|c|c|c|c|c|c|c|l|}
\caption{List of the volatile exposure positions, types, and characteristics (slope, surface, duration) identified in this paper and in the literature} \\ \hline\hline
\label{catalog}
%\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|l|}
\textbf{BS \#} & \textbf{Start Date} & \textbf{Type} & \textbf{Selected date} & \textbf{Lon ($^\circ$)} & \textbf{Lat ($^\circ$)} & \textbf{Region} & \textbf{Res (m/px)} & \textbf{Area (m$^2$)}& \textbf{Slope} & \textbf{Duration} & \textbf{References} \\ \hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\textbf{BS \#} & \textbf{Start Date} & \textbf{Type} & \textbf{Selected date} & \textbf{Lon ($^\circ$)} & \textbf{Lat ($^\circ$)} & \textbf{Region} & \textbf{Res (m/px)} & \textbf{Area (m$^2$)} & \textbf{Slope} & \textbf{Duration} & \textbf{References} \\ \hline
\hline
\endhead
\hline
\endfoot
1 & 2014-08-03T05h21 & 4 & 2014-08-03T18h39 & -178.89 & -4.49 & Imhotep & 5.03 & 1973.03 & 10.1 & 58 days & P2015, O2017 \\ \hline
2 & 2014-08-03T20h39 & 2 & 2014-08-03T20h39 & 64.75 & -48.60 & Anhur & 4.93 & 194.22 & 10.1 & -- &  \\ \hline
3 & 2014-08-05T23h19 & 3 & 2014-08-05T23h19 & -3.7 & -7.8 & Wosret & 2.2 & 50.6 & 3.31 & 123 days & D2018 \\ \hline
4 & 2014-08-06T00h19 & 3 & 2014-08-06T00h19 & -3.3 & 14.2 & Ma'at & 2.2 & 48.8 & 6 & 129 days & P2015, D2018 \\ \hline
5 & 2014-08-06T02h43 & 4 & 2014-09-05T02h35 & -54.63 & -0.58 & Anuket & 0.81 & 54.14 & 2.8 & 41 days & P2015, D2018 \\ \hline
6 & 2014-08-06T02h43 & 4 & 2014-09-05T02h35 & -56.15 & 0.42 & Anuket & 0.81 & 25.44 & 0.2 & 41 days & P2015, D2018 \\ \hline
7 & 2014-08-06T06h19 & 4 & 2014-09-03T03h44 & 115.99 & 14.60 & Ash & 1.24 & 41.45 & 7.2 & 269 days & O2017, Fi2016 \\ \hline
8 & 2014-08-14T08h43 & 3 & 2014-08-14T08h43 & -127.7 & -26.7 & Atum & 1.76 & 31 & -- & 154 days & P2015, D2018 \\ \hline
9 & 2014-08-16T19h59 & 4 & 2014-09-05T08h00 & -179.10 & -5.15 & Imhotep & 0.77 & 29.29 & 5.9 & 19 days & P2015, O2017 \\ \hline
10 & 2014-08-16T19h59 & 4 & 2014-09-05T08h00 & -178.98 & -2.67 & Imhotep & 0.77 & 13.15 & 4.1 & 19 days & P2015, O2017 \\ \hline
11 & 2014-08-16T19h59 & 4 & 2014-09-05T08h00 & -179.74 & -2.90 & Imhotep & 0.77 & 8.37 & 2.3 & 32 days & P2015, O2017 \\ \hline
12 & 2014-08-22T16h42 & 2 & 2014-08-22T16h42 & -159.1 & 21.1 & Ash & 1.09 & 49.9 & -- & 12 days & D2018 \\ \hline
13 & 2014-08-22T16h42 & 2 & 2014-08-22T16h42 & 136.8 & 36.4 & Ash & 1.09 & 22.5 & -- & 1 day & D2018 \\ \hline
14 & 2014-08-23T07h44 & 2 & 2014-11-22T06h32 & -177.2 & -22.0 & Imhotep & 1.09 & 126.5 & 0.0 & 260 days & B2016, O2017, D2018 \\ \hline
15 & 2014-08-23T12h42 & 2 & 2014-08-23T12h42 & -64.2 & -48.3 & Geb & 1.12 & 74 & -- & 10 days & D2018 \\ \hline
16 & 2014-08-24T03h42 & 2 & 2014-09-16T09h43 & -82.11 & -19.79 & Anuket & 0.52 & 7.79 & 3.3 & 90 days &  \\ \hline
17 & 2014-08-25T23h42 & 3 & 2014-08-25T23h42 & 174.8 & -2.4 & Imhotep & 0.93 & 21.5 & 1.92 & 36 days & B2016, D2018 \\ \hline
18 & 2014-08-26T01h42 & 4 & 2014-09-05T08h10 & 71.87 & 3.60 & Babi & 0.77 & 18.44 & 3.0 & 88 days & P2015, B2016, D2018 \\ \hline
19 & 2014-08-26T01h42 & 4 & 2014-09-19T09h04 & 70.55 & 4.98 & Babi & 0.5 & 5.75 & 3.9 & 88 days & P2015, B2016, D2018 \\ \hline
20 & 2014-08-26T01h42 & 4 & 2014-09-19T09h04 & 73.06 & 3.26 & Babi & 0.5 & 13.74 & 6.2 & 24 days & P2015, B2016, D2018 \\ \hline
21 & 2014-09-02T02h42 & 4 & 2014-09-20T19h38 & 137.45 & 34.75 & Ash & 0.49 & 2.62 & 2.9 & 29 days & P2015, D2018 \\ \hline
22 & 2014-09-02T07h42 & 3 & 2014-09-15T05h42 & -3.36 & -8.12 & Wosret & 0.51 & 29.41 & 5.4 & 103 days & H2020 \\ \hline
23 & 2014-09-02T07h42 & 3 & 2014-09-15T05h42 & -3.50 & -8.09 & Wosret & 0.51 & 2.86 & 8.2 & 103 days & H2020 \\ \hline
24 & 2014-09-03T03h44 & 4 & 2014-09-16T03h10 & 116.93 & 13.63 & Ash & 0.51 & 14.1 & 4.9 & 81 days & O2017, Fi2016 \\ \hline
25 & 2014-09-03T03h44 & 4 & 2014-09-16T03h10 & 118.78 & 14.55 & Ash & 0.51 & 6.67 & 4.4 & 81 days & O2017, Fi2016 \\ \hline
26 & 2014-09-03T03h44 & 4 & 2014-09-15T01h40 & 115.69 & 13.43 & Ash & 0.52 & 8.25 & 3.6 & 81 days & O2017, Fi2016 \\ \hline
27 & 2014-09-03T03h44 & 4 & 2014-09-14T00h05 & 118.45 & 12.69 & Ash & 0.54 & 5.91 & 3.6 & 81 days & O2017, Fi2016 \\ \hline
28 & 2014-09-05T02h31 & 4 & 2014-09-05T02h31 & -133.03 & -21.04 & Atum & 0.81 & 12.46 & 0.2 & 61 days & B2016, D2018 \\ \hline
29 & 2014-09-05T02h31 & 4 & 2014-09-05T02h31 & -71.36 & -30.00 & Anuket & 0.81 & 9.84 & -0.1 & 78 days &  \\ \hline
30 & 2014-09-05T02h31 & 4 & 2014-09-05T02h31 & -67.46 & -26.51 & Anuket & 0.81 & 13.77 & -2.0 & 78 days &  \\ \hline
31 & 2014-09-05T02h31 & 4 & 2014-09-05T02h31 & -75.65 & -29.70 & Anuket & 0.81 & 5.25 & -1.7 & 78 days &  \\ \hline
32 & 2014-09-05T02h31 & 3 & 2014-11-02T14h19 & -72.00 & -13.75 & Anuket & 0.6 & 52.81 & 3.0 & 58 days &  \\ \hline
33 & 2014-09-05T02h35 & 2 & 2014-09-05T02h35 & -62.26 & -3.94 & Anuket & 0.81 & 8.48 & 0.6 & 13 days &  \\ \hline
34 & 2014-09-05T02h35 & 2 & 2014-09-19T01h42 & -60.14 & -6.91 & Anuket & 0.52 & 4.27 & 6.76 & 13 days &  \\ \hline
35 & 2014-09-05T04h00 & 2 & 2014-09-05T04h00 & -59.63 & -22.42 & Neith & 0.78 & 34.44 & 4.8 & 58 days &  \\ \hline
36 & 2014-09-05T04h00 & 3 & 2014-09-05T04h00 & -60.91 & -22.16 & Neith & 0.78 & 14.14 & 5.5 & 58 days &  \\ \hline
37 & 2014-09-05T04h10 & 4 & 2014-09-05T04h10 & -163.23 & 10.92 & Ash & 0.78 & 6.74 & 7.4 & -- &  \\ \hline
38 & 2014-09-05T05h21 & 4 & 2014-09-05T05h21 & -171.84 & -7.75 & Imhotep & 0.79 & 30.47 & -0.46 & 146 days & B2016, D2018 \\ \hline
39 & 2014-09-05T05h21 & 2 & 2014-09-05T05h21 & -177.03 & -21.45 & Imhotep & 0.79 & 75 & 2.1 & 694 days & O2017 \\ \hline
40 & 2014-09-05T05h30 & 4 & 2014-09-05T05h30 & -162.75 & 10.92 & Ash & 0.79 & 3.73 & 3.7 & -- &  \\ \hline
41 & 2014-09-05T05h30 & 4 & 2014-09-05T05h30 & -162.53 & 11.61 & Ash & 0.79 & 7.47 & 7.1 & -- &  \\ \hline
42 & 2014-09-05T05h35 & 2 & 2014-09-05T06h35 & 174.65 & -2.59 & Imhotep & 0.79 & 6.18 & -3.8 & 2.42 hours &  \\ \hline
43 & 2014-09-05T06h35 & 4 & 2014-09-05T06h35 & -177.81 & -9.58 & Imhotep & 0.79 & 26.56 & 10.8 & 5 minutes & O2017 \\ \hline
44 & 2014-09-05T06h35 & 4 & 2014-09-05T06h35 & -177.92 & -8.75 & Imhotep & 0.79 & 5.56 & 5.2 & 5 minutes & O2017 \\ \hline
45 & 2014-09-05T06h35 & 4 & 2014-09-05T06h35 & -178.09 & -8.51 & Imhotep & 0.79 & 14.82 & 5.3 & 12 days & O2017 \\ \hline
46 & 2014-09-05T06h35 & 4 & 2014-09-05T06h35 & -178.18 & -8.39 & Imhotep & 0.79 & 6.79 & 3.7 & 12 days & O2017 \\ \hline
47 & 2014-09-05T06h35 & 2 & 2014-09-19T06h34 & 174.20 & -2.78 & Imhotep & 0.51 & 1.82 & 6.87 & 14 days &  \\ \hline
48 & 2014-09-05T06h40 & 2 & 2014-09-05T06h40 & -179.01 & 8.66 & Imhotep & 0.79 & 9.87 & 8.9 & 14 days &  \\ \hline
49 & 2014-09-05T06h40 & 4 & 2014-09-05T06h40 & 142.82 & 23.33 & Ash & 0.79 & 7.41 & 3.3 & 78 days &  \\ \hline
50 & 2014-09-05T06h40 & 4 & 2014-09-05T06h40 & 142.18 & 22.82 & Ash & 0.79 & 2.47 & 10.2 & 79 days &  \\ \hline
51 & 2014-09-05T06h40 & 4 & 2014-09-05T06h40 & 142.11 & 22.65 & Ash & 0.79 & 3.7 & 6.8 & 79 days &  \\ \hline
52 & 2014-09-05T06h45 & 4 & 2014-09-16T02h34 & 121.70 & 9.24 & Ash & 0.51 & 4.21 & 8.9 & 79 days & O2017, Fi2016 \\ \hline
53 & 2014-09-05T06h45 & 2 & 2014-09-05T06h45 & 123.28 & 22.45 & Ash & 0.79 & 14.18 & 9.0 & 14 days & D2018 \\ \hline
54 & 2014-09-05T06h45 & 2 & 2014-09-05T06h45 & 111.08 & 14.04 & Ash & 0.79 & 5.55 & 4.5 & -- &  \\ \hline
55 & 2014-09-05T08h05 & 2 & 2014-09-05T08h05 & 138.21 & 33.69 & Ash & 0.77 & 8.94 & 2.8 & -- &  \\ \hline
56 & 2014-09-05T08h10 & 2 & 2014-09-05T08h10 & 82.13 & -13.98 & Khepry & 0.77 & 8.33 & 9.2 & 1.18 hours &  \\ \hline
57 & 2014-09-05T08h10 & 3 & 2014-09-05T08h10 & 81.38 & 7.42 & Aten & 0.77 & 4.76 & 3.1 & 1.18 hours &  \\ \hline
58 & 2014-09-05T09h21 & 2 & 2014-09-05T09h21 & 81.32 & -22.80 & Khepry & 0.77 & 5.29 & -0.78 & -- &  \\ \hline
59 & 2014-09-13T21h48 & 3 & 2014-09-13T21h48 & 173.22 & 26.56 & Ash & 0.54 & 3.79 & 8.09 & -- &  \\ \hline
60 & 2014-09-13T23h09 & 2 & 2014-09-13T23h09 & 169.87 & 22.51 & Ash & 0.54 & 3.25 & 9.33 & 1 day &  \\ \hline
61 & 2014-09-13T23h09 & 2 & 2014-09-13T23h28 & 169.22 & 21.82 & Ash & 0.54 & 2.66 & 7.9 & 1 day &  \\ \hline
62 & 2014-09-14T00h05 & 4 & 2014-09-15T01h40 & 117.96 & 13.63 & Ash & 0.52 & 4.4 & 5.4 & 70 days & O2017, Fi2016 \\ \hline
63 & 2014-09-14T12h49 & 4 & 2014-09-16T03h10 & 116.38 & 13.37 & Ash & 0.51 & 3.59 & 5.0 & 69 days & O2017, Fi2016 \\ \hline
64 & 2014-09-14T16h20 & 2 & 2014-09-14T16h20 & 5.66 & 2.23 & Bastet & 0.53 & 4.96 & 7.2 & 20 days & P2015, D2018 \\ \hline
65 & 2014-09-14T23h56 & 2 & 2014-09-17T02h34 & 163.35 & 1.34 & Imhotep & 0.52 & 5.06 & 8.0 & 2 days &  \\ \hline
66 & 2014-09-15T00h31 & 2 & 2014-09-15T00h31 & 170.83 & 1.94 & Imhotep & 0.53 & 7.13 & 5.8 & 2 days &  \\ \hline
67 & 2014-09-15T00h31 & 2 & 2014-09-15T00h31 & 163.42 & 2.04 & Imhotep & 0.53 & 2.85 & 3.2 & 69 days &  \\ \hline
68 & 2014-09-15T01h40 & 4 & 2014-09-16T03h10 & 117.70 & 14.38 & Ash & 0.51 & 2.31 & 0.7 & 69 days & O2017, Fi2016 \\ \hline
69 & 2014-09-15T02h34 & 2 & 2014-09-15T02h34 & 146.37 & 15.76 & Imhotep & 0.53 & 3.59 & 6.7 & 68 days &  \\ \hline
70 & 2014-09-15T05h07 & 3 & 2014-09-15T05h07 & 5.64 & -1.57 & Bastet & 0.51 & 5.46 & 6.1 & 35 minutes & D2018 \\ \hline
71 & 2014-09-15T20h32 & 3 & 2014-09-16T08h40 & -47.5 & -15.1 & Maftet & 0.52 & 13.8 & 8.6 & 69 days & P2015, D2018 \\ \hline
72 & 2014-09-15T20h32 & 2 & 2014-09-16T21h06 & -49.76 & -14.97 & Maftet & 0.52 & 1.64 & 6.4 & 1 day &  \\ \hline
73 & 2014-09-15T23h29 & 2 & 2014-09-15T23h29 & -155.98 & -21.63 & Khonsu & 0.51 & 5.66 & 1.3 & -- &  \\ \hline
74 & 2014-09-16T00h59 & 2 & 2014-09-16T00h59 & 173.74 & -6.05 & Imhotep & 0.52 & 2.95 & 5.78 & 1 day &  \\ \hline
75 & 2014-09-16T01h17 & 2 & 2014-09-16T01h48 & 175.92 & -1.22 & Imhotep & 0.52 & 2.67 & 2.68 & 67 days &  \\ \hline
76 & 2014-09-16T01h48 & 2 & 2014-09-16T01h48 & 173.19 & -3.52 & Imhotep & 0.52 & 2.41 & 5.44 & 67 days &  \\ \hline
77 & 2014-09-16T03h10 & 2 & 2014-09-16T03h10 & 102.88 & -20.12 & Khepry & 0.51 & 5.38 & -2.8 & 12.57 hours &  \\ \hline
78 & 2014-09-16T03h10 & 2 & 2014-09-16T15h09 & 101.98 & -18.05 & Khepry & 0.51 & 3.13 & 5.5 & 12.57 hours &  \\ \hline
79 & 2014-09-16T03h10 & 2 & 2014-11-22T08h12 & 101.39 & -18.64 & Khepry & 0.56 & 39.97 & 7.1 & 67 days &  \\ \hline
80 & 2014-09-16T03h47 & 3 & 2014-09-16T03h47 & 84.26 & -2.72 & Aten & 0.51 & 2.56 & 8.83 & 12.62 hours & P2015 \\ \hline
81 & 2014-09-16T03h47 & 3 & 2014-09-16T03h47 & 121.93 & 9.33 & Imhotep & 0.51 & 3.84 & 7.3 & 67 days &  \\ \hline
82 & 2014-09-16T09h17 & 3 & 2014-09-16T09h43 & -54.76 & -11.30 & Anuket & 0.52 & 8.06 & 8.8 & 13.87 hours &  \\ \hline
83 & 2014-09-16T09h43 & 2 & 2014-09-16T21h48 & -85.67 & -16.46 & Anuket & 0.52 & 6.81 & 9.26 & 1 day &  \\ \hline
84 & 2014-09-16T17h04 & 4 & 2014-09-16T17h04 & 75.74 & -1.41 & Babi & 0.51 & 4.2 & 11.0 & 207 days & D2018 \\ \hline
85 & 2014-09-16T17h45 & 2 & 2014-09-16T17h45 & 46.02 & -26.82 & Aker & 0.52 & 2.93 & 7.15 & -- &  \\ \hline
86 & 2014-09-17T02h34 & 2 & 2014-09-18T04h01 & 173.03 & -3.49 & Imhotep & 0.51 & 4.49 & 0.9 & 1 day &  \\ \hline
87 & 2014-09-18T00h33 & 2 & 2014-09-18T00h33 & -73.17 & -8.20 & Anuket & 0.52 & 4.87 & -2.3 & 541 days &  \\ \hline
88 & 2014-09-18T00h33 & 4 & 2014-09-18T00h33 & -65.10 & -22.64 & Anuket & 0.52 & 5.14 & 3.5 & -- &  \\ \hline
89 & 2014-09-18T00h33 & 4 & 2014-11-22T15h58 & -76.83 & -28.05 & Anuket & 0.55 & 7.34 & 4.3 & 65 days &  \\ \hline
90 & 2014-09-19T01h42 & 2 & 2014-09-19T01h42 & -59.28 & -14.52 & Anuket & 0.52 & 7.74 & 3.6 & -- &  \\ \hline
91 & 2014-09-19T06h34 & 2 & 2014-09-19T06h34 & 174.83 & -2.14 & Imhotep & 0.51 & 11.42 & 1.7 & -- &  \\ \hline
92 & 2014-09-19T09h04 & 4 & 2014-09-19T09h04 & 71.63 & 4.90 & Babi & 0.5 & 16.49 & 3.5 & 15 minutes & P2015, B2016, D2018 \\ \hline
93 & 2014-09-19T17h36 & 2 & 2014-09-19T17h36 & -179.10 & 8.61 & Imhotep & 0.49 & 2.41 & 5.3 & -- &  \\ \hline
94 & 2014-09-20T07h11 & 2 & 2014-09-20T07h11 & 148.70 & 34.57 & Ash & 0.5 & 5.93 & 8.6 & -- &  \\ \hline
95 & 2014-09-20T07h11 & 2 & 2014-09-20T07h11 & 145.47 & 39.75 & Ash & 0.5 & 4.2 & 4.1 & 12.45 hours &  \\ \hline
96 & 2014-10-03T23h22 & 1 & 2014-10-03T23h22 & -163.7 & 34.1 & Ash & 0.32 & 0.3 & -- & 97 days & P2015, D2018 \\ \hline
97 & 2014-10-05T23h54 & 3 & 2014-10-05T23h54 & -47 & -11.2 & Maftet & 0.31 & 3.1 & -- & -- & P2015, D2018 \\ \hline
98 & 2014-10-05T23h54 & 2 & 2014-10-05T23h54 & -35.3 & -10.5 & Maftet & 0.31 & 1.8 & -- & -- & P2015, D2018 \\ \hline
99 & 2014-11-01T14h15 & 3 & 2014-11-01T14h15 & -172.27 & 8.90 & Imhotep & 0.61 & 5.2 & 9.2 & -- &  \\ \hline
100 & 2014-11-01T14h15 & 2 & 2014-11-01T14h15 & -170.61 & 5.05 & Imhotep & 0.61 & 5.57 & 5.6 & -- &  \\ \hline
101 & 2014-11-01T14h15 & 2 & 2014-11-01T14h15 & -169.94 & 5.83 & Imhotep & 0.61 & 11.14 & 6.1 & -- &  \\ \hline
102 & 2014-11-02T14h19 & 3 & 2014-11-02T14h19 & -70.79 & -7.25 & Anuket & 0.6 & 4.25 & 6.7 & -- &  \\ \hline
103 & 2014-11-02T14h19 & 2 & 2014-11-02T14h19 & -63.41 & -15.77 & Anuket & 0.6 & 5.67 & 5.9 & -- &  \\ \hline
104 & 2014-11-22T04h57 & 2 & 2014-11-22T04h57 & -156.99 & -32.71 & Khonsu & 0.55 & 8.86 & 6.1 & 15 minutes &  \\ \hline
105 & 2014-11-22T04h57 & 2 & 2014-11-22T04h57 & -153.95 & -18.76 & Khonsu & 0.55 & 2.75 & 5.78 & -- &  \\ \hline
106 & 2014-11-22T05h12 & 2 & 2014-11-22T05h12 & -154.48 & -20.46 & Khonsu & 0.55 & 5.19 & 10.47 & -- &  \\ \hline
107 & 2014-11-22T05h12 & 2 & 2014-11-22T05h12 & -154.80 & -28.38 & Khonsu & 0.55 & 5.19 & 8.02 & -- &  \\ \hline
108 & 2014-11-22T05h12 & 2 & 2014-11-22T05h12 & -154.89 & -30.91 & Khonsu & 0.55 & 2.14 & 6.61 & -- &  \\ \hline
109 & 2014-11-22T05h54 & 2 & 2014-11-22T05h54 & -167.49 & -11.49 & Imhotep & 0.55 & 6.16 & 2.2 & 18 minutes &  \\ \hline
110 & 2014-11-22T05h54 & 2 & 2014-11-22T05h54 & -168.42 & -17.82 & Imhotep & 0.55 & 2.16 & 5.56 & 18 minutes &  \\ \hline
111 & 2014-11-22T05h54 & 2 & 2014-11-22T05h54 & -164.06 & -17.98 & Khonsu & 0.55 & 2.77 & 3.7 & -- &  \\ \hline
112 & 2014-11-22T05h54 & 2 & 2014-11-22T06h32 & 174.09 & -5.08 & Imhotep & 0.56 & 9.93 & 3.97 & 1 hour &  \\ \hline
113 & 2014-11-22T06h12 & 2 & 2014-11-22T06h12 & 163.20 & 2.17 & Imhotep & 0.56 & 7.11 & 0.2 & 1 day &  \\ \hline
114 & 2014-11-22T06h32 & 2 & 2014-11-22T06h32 & -176.33 & -16.02 & Imhotep & 0.56 & 1.86 & 6.54 & -- &  \\ \hline
115 & 2014-11-22T06h52 & 2 & 2014-11-22T06h52 & 177.95 & -3.67 & Imhotep & 0.56 & 2.8 & 2.75 & -- &  \\ \hline
116 & 2014-11-22T06h52 & 2 & 2014-11-22T06h52 & 176.38 & -7.26 & Imhotep & 0.56 & 2.49 & 4.39 & -- &  \\ \hline
117 & 2014-11-22T07h12 & 2 & 2014-11-22T07h12 & 168.11 & -0.82 & Imhotep & 0.56 & 1.25 & 9.51 & -- &  \\ \hline
118 & 2014-11-22T07h12 & 2 & 2014-11-22T07h12 & 162.93 & 19.35 & Ash & 0.56 & 1.87 & 6.58 & -- &  \\ \hline
119 & 2014-11-22T07h12 & 2 & 2014-11-22T07h32 & 158.74 & -6.99 & Imhotep & 0.56 & 3.43 & 10.95 & 20 minutes &  \\ \hline
120 & 2014-11-22T07h32 & 2 & 2014-11-22T07h32 & 148.64 & 21.28 & Ash & 0.56 & 3.43 & -1.19 & -- &  \\ \hline
121 & 2014-11-22T08h32 & 2 & 2014-11-22T08h32 & 103.03 & -19.49 & Khepry & 0.56 & 5.25 & 1.64 & -- &  \\ \hline
122 & 2014-11-22T09h32 & 3 & 2014-11-22T09h32 & 76.54 & -32.32 & Bes & 0.55 & 8.83 & 7.4 & 20 minutes &  \\ \hline
123 & 2014-11-22T14h19 & 4 & 2014-11-22T14h19 & -101.54 & -52.32 & Geb & 0.56 & 2.87 & 10.2 & 39 minutes &  \\ \hline
124 & 2014-11-22T14h19 & 4 & 2014-11-22T14h19 & -101.14 & -55.52 & Geb & 0.56 & 4.46 & 8.1 & -- &  \\ \hline
125 & 2014-11-22T14h19 & 4 & 2014-11-22T14h38 & -101.76 & -53.10 & Geb & 0.56 & 5.08 & 5.96 & 39 minutes &  \\ \hline
126 & 2014-11-22T14h38 & 4 & 2014-11-22T14h38 & -71.92 & -27.49 & Anuket & 0.56 & 38.43 & 3.3 & 1 hour &  \\ \hline
127 & 2014-11-22T14h38 & 4 & 2014-11-22T14h38 & -64.61 & -32.05 & Anuket & 0.56 & 6.67 & 1.9 & 40 minutes &  \\ \hline
128 & 2014-11-22T14h58 & 4 & 2014-11-22T15h38 & -66.36 & -36.54 & Anuket & 0.55 & 1.84 & 7.2 & 40 minutes &  \\ \hline
129 & 2014-11-22T14h58 & 2 & 2014-11-22T15h18 & -93.72 & -37.70 & Hapi & 0.56 & 11.26 & 7.0 & 1.33 hours &  \\ \hline
130 & 2014-11-22T15h18 & 4 & 2014-11-22T15h18 & -67.29 & -36.44 & Anuket & 0.56 & 2.81 & 7.5 & -- &  \\ \hline
131 & 2014-11-22T15h18 & 4 & 2014-11-22T15h18 & -64.99 & -35.64 & Anuket & 0.56 & 2.19 & 4.5 & -- &  \\ \hline
132 & 2014-11-22T15h18 & 4 & 2014-11-22T15h18 & -74.54 & -27.84 & Anuket & 0.56 & 4.07 & 1.6 & 40 minutes &  \\ \hline
133 & 2014-11-22T15h38 & 4 & 2014-11-22T15h38 & -69.51 & -25.29 & Anuket & 0.55 & 3.37 & 3.1 & -- &  \\ \hline
134 & 2014-11-23T13h58 & 2 & 2014-11-23T13h58 & -46.94 & -10.95 & Maftet & 0.56 & 2.51 & 7.7 & -- &  \\ \hline
135 & 2015-01-04T02h22 & 3 & 2015-04-12T21h42 & -161.7 & -23.8 & Khonsu & 0.53 & 29 & 3.13 & 98 days & B2016, D2018 \\ \hline
136 & 2015-01-16T01h27 & 2 & 2016-06-25T18h02 & -162 & -23.5 & Khonsu & 0.28 & 92.52 & 10 & 616 days & H2019 \\ \hline
137 & 2015-01-16T01h27 & 2 & 2016-06-25T06h09 & -160.65 & -17.35 & Khonsu & 0.32 & 1500 & 9.23 & 526 days & H2019 \\ \hline
138 & 2015-02-21T12h52 & 3 & 2015-02-21T12h52 & 12.87 & -5.31 & Bastet & 1.31 & 18.8 & 5.1 & -- &  \\ \hline
139 & 2015-03-10T21h55 & 1 & 2015-03-10T21h55 & -99.2 & -30.2 & Hapi & 1.6 & 35.8 & -- & 33 days & D2018 \\ \hline
140 & 2015-04-13T04h47 & 2 & 2015-04-13T04h47 & 70.64 & -33.28 & Anhur & 2.85 & 73.05 & 7.3 & -- &  \\ \hline
141 & 2015-04-13T05h03 & 2 & 2015-04-13T05h11 & 67.42 & -64.85 & Anhur & 2.85 & 32.53 & -0.37 & 8 minutes &  \\ \hline
142 & 2015-04-13T05h11 & 2 & 2015-04-13T05h35 & 60.14 & -45.43 & Anhur & 2.85 & 178.92 & -0.3 & 48 minutes &  \\ \hline
143 & 2015-04-27T18h17 & 1 & 2015-05-02T08h53 & 66.8 & -54.3 & Anhur & 2.32 & 1500 & 0.7 & 5 days & F2016, F2017 \\ \hline
144 & 2015-04-27T18h17 & 1 & 2015-05-02T08h53 & 76.45 & -54.15 & Bes & 2.32 & 1500 & 1.6 & 10 days & F2016, F2017 \\ \hline
145 & 2015-05-02T05h53 & 2 & 2015-05-02T05h53 & -141.8 & -84.6 & Bes & 2.29 & 42.2 & 2.2 & -- & D2018 \\ \hline
146 & 2015-05-07T22h06 & 2 & 2015-05-07T22h06 & -116.4 & -86.7 & Bes & 2.57 & 132.1 & 2.49 & -- & D2018 \\ \hline
147 & 2015-05-16T16h33 & 2 & 2015-05-16T17h13 & 96.60 & 15.27 & Aten & 2.34 & 76.8 & 7.7 & 1.33 hours &  \\ \hline
148 & 2015-05-16T08h38 & 2 & 2015-05-16T10h51 & -5.97 & -3.26 & Hatmehit & 2.37 & 134.24 & 7.34 & 15.53 hours &  \\ \hline
149 & 2015-05-16T08h38 & 1 & 2015-05-16T08h38 & -18.87 & 21.62 & Ma'at & 2.37 & 39.2 & 6.59 & 15.53 hours &  \\ \hline 
150 & 2015-05-16T17h53 & 1 & 2015-05-16T17h53 & 134.63 & 30.14 & Ash & 2.34 & 21.99 & 7.31 & 1.25 hours &  \\ \hline
151 & 2015-06-04T23h16 & 2 & 2015-06-27T17h48 & 63.7 & -41.7 & Anhur & 3.86 & 104.1 & 3.61 & 37 days & B2016, D2018 \\ \hline
152 & 2015-06-04T23h16 & 2 & 2015-07-11T17h06 & 60.40 & -46.70 & Anhur & 2.97 & 1011.15 & 3.9 & 37 days &  \\ \hline
153 & 2015-06-05T07h03 & 2 & 2015-06-27T13h26 & -170.6 & -5.8 & Imhotep & 3.83 & 220 & 0.96 & 36 days & B2016, D2018 \\ \hline
154 & 2015-06-13T15h20 & 1 & 2015-06-13T15h20 & 170.8 & 10.6 & Imhotep & 3.69 & 13.6 & -- & 21 days & D2018 \\ \hline
155 & 2015-06-24T07h59 & 1 & 2015-06-24T07h59 & -99.6 & -8 & Hapi & 3.24 & 76.9 & -- & 25 days & D2018 \\ \hline
156 & 2015-06-27T08h33 & 1 & 2015-06-27T08h33 & -47.5 & 7.7 & Serqet & 3.69 & 204.2 & 5.93 & 29 days & D2018 \\ \hline
157 & 2015-06-27T15h08 & 1 & 2015-06-27T15h08 & 135.5 & -10.7 & Imhotep & 3.58 & 51.3 & 10 & 22 days & D2018 \\ \hline
158 & 2015-06-27T18h28 & 2 & 2015-06-27T18h28 & 29.92 & -41.88 & Anhur & 3.53 & 186.51 & 7.15 & -- &  \\ \hline
159 & 2015-06-27T18h28 & 2 & 2015-07-11T17h06 & 57.64 & -53.24 & Anhur & 2.97 & 1653 & 1.1 & 16 days &  \\ \hline
160 & 2015-07-04T08h58 & 1 & 2015-07-04T08h58 & 91.3 & -12.7 & Khepry & 3.31 & 98.6 & 3.91 & -- & D2018 \\ \hline
161 & 2015-07-04T13h41 & 1 & 2015-07-04T13h41 & -13.1 & 9.1 & Hatmehit & 3.27 & 74.9 & 8.81 & 15 days & D2018 \\ \hline
162 & 2015-07-11T13h41 & 1 & 2015-07-11T13h41 & 131.1 & 3.9 & Imhotep & 2.99 & 139.2 & 6.9 & -- & D2018 \\ \hline
163 & 2015-07-11T13h41 & 1 & 2015-07-11T13h41 & 156.7 & 10.4 & Imhotep & 2.99 & 78.3 & 5.24 & -- & D2018 \\ \hline
164 & 2015-07-11T13h41 & 2 & 2015-07-11T13h41 & 178.8 & 12.6 & Imhotep & 2.99 & 52.2 & 7.71 & -- & D2018 \\ \hline
165 & 2015-07-11T16h06 & 2 & 2015-07-11T17h06 & 55.75 & -35.98 & Anhur & 2.97 & 1011.15 & 2.6 & 1 hour &  \\ \hline
166 & 2015-07-11T16h06 & 2 & 2015-07-11T17h06 & 69.41 & -42.35 & Anhur & 2.97 & 149.47 & 4.8 & 1 hour &  \\ \hline
167 & 2015-07-11T17h06 & 2 & 2015-07-11T17h06 & 54.29 & -42.37 & Anhur & 2.97 & 193.44 & 6.13 & -- &  \\ \hline
168 & 2015-07-15T12h51 & 2 & 2015-07-15T12h51 & -159.26 & 70.25 & Seth & 3.37 & 579.43 & 10.39 & 164 days & P2017 \\ \hline
169 & 2015-07-15T15h58 & 1 & 2015-07-26T13h40 & -174.7 & -0.8 & Imhotep & 5.76 & 36.7 & 7.27 & 11 days & D2018 \\ \hline
170 & 2015-07-19T03h36 & 1 & 2015-07-19T03h36 & -99.72 & -10.89 & Hapi & 3.38 & 227.9 & 6.86 & -- &  \\ \hline
171 & 2015-07-26T07h48 & 1 & 2015-07-26T07h48 & -118.97 & -12.10 & Anubis & 3.17 & 151.09 & 6.2 & 14 days &  \\ \hline
172 & 2015-07-26T07h48 & 1 & 2015-07-26T19h21 & -123.68 & -11.90 & Anubis & 3.15 & 119.02 & 7.0 & 14 days &  \\ \hline
173 & 2015-07-26T09h18 & 2 & 2015-07-26T09h48 & -162.94 & -15.74 & Khonsu & 3.18 & 221.8 & 3.09 & 181 days & F2019 \\ \hline
174 & 2015-07-26T11h40 & 2 & 2015-07-26T11h40 & 90.08 & -44.93 & Bes & 3.17 & 531.56 & 6.6 & 181 days &  \\ \hline
175 & 2015-07-26T11h40 & 1 & 2015-08-09T13h10 & 110.63 & -28.88 & Imhotep & 5.76 & 3345.93 & 4.01 & 17 days & D2018 \\ \hline
176 & 2015-07-26T11h40 & 1 & 2015-07-26T12h40 & 131.22 & -35.01 & Imhotep & 3.15 & 427.65 & 6.4 & 17 days &  \\ \hline
177 & 2015-07-26T11h40 & 1 & 2015-07-26T12h40 & 136.66 & -21.52 & Imhotep & 3.15 & 179.02 & 5.7 & 17 days &  \\ \hline
178 & 2015-08-01T07h38 & 2 & 2015-08-01T20h55 & -132.93 & -72.02 & Bes & 3.91 & 718.16 & 4.3 & 16.28 hours &  \\ \hline
179 & 2015-08-01T11h51 & 2 & 2015-08-30T06h49 & -119.10 & -80.10 & Bes & 7.62 & 1278.73 & 10.98 & 91 days & F2019 \\ \hline
180 & 2015-08-01T12h21 & 2 & 2015-08-30T06h49 & -119.10 & -68.70 & Bes & 7.62 & 929.99 & 10.35 & 113 days & F2019 \\ \hline
181 & 2015-08-09T06h58 & 1 & 2015-08-23T01h38 & -119.83 & -33.10 & Anubis & 6.23 & 194.06 & 8.26 & 13 days &  \\ \hline
182 & 2015-08-09T07h28 & 2 & 2015-08-09T08h43 & -78.34 & -13.92 & Anuket & 5.75 & 860.4 & 9.2 & 3 days &  \\ \hline
183 & 2015-08-09T11h50 & 2 & 2015-08-09T13h10 & 124.61 & 15.56 & Imhotep & 5.76 & 1093.23 & 4.4 & 3 days &  \\ \hline
184 & 2015-08-22T23h16 & 2 & 2015-08-23T01h38 & -138.10 & -38.42 & Khonsu & 6.23 & 582.17 & 6.65 & 14.92 hours &  \\ \hline
185 & 2015-08-23T01h08 & 2 & 2015-08-23T02h38 & -154.93 & -25.79 & Khonsu & 6.22 & 231.86 & 10.07 & 1.5 hours &  \\ \hline
186 & 2015-08-23T01h08 & 1 & 2015-08-23T01h38 & -120.01 & -16.65 & Anubis & 6.23 & 232.87 & 8.68 & 13 hours &  \\ \hline
187 & 2015-08-23T01h38 & 3 & 2015-08-30T06h49 & -163.98 & -13.17 & Khonsu & 7.62 & 639.37 & 8.2 & 306 days & D2016, D2018, F2019 \\ \hline
188 & 2015-08-23T02h38 & 2 & 2015-08-23T03h38 & -156.67 & -60.85 & Imhotep & 6.24 & 5256.63 & 10.65 & 7 days &  \\ \hline
189 & 2015-08-30T06h49 & 2 & 2015-08-30T06h49 & -24.73 & -19.84 & Wosret & 7.62 & 639.37 & 9.2 & 15 hours &  \\ \hline
190 & 2015-08-30T06h49 & 2 & 2015-08-30T07h29 & 57.29 & -48.17 & Anhur & 7.62 & 1218.59 & 9.42 & 84 days &  \\ \hline
191 & 2015-08-30T06h49 & 2 & 2015-08-30T09h29 & 166.19 & -83.89 & Bes & 7.62 & 1276.67 & 9.18 & 18.42 hours &  \\ \hline
192 & 2015-08-30T06h49 & 2 & 2015-08-30T11h41 & -111.78 & -80.89 & Bes & 7.61 & 1390.04 & 10.8 & 18.42 hours &  \\ \hline
193 & 2015-10-19T18h20 & 1 & 2015-10-19T20h20 & 116.13 & -11.41 & Imhotep & 7.95 & 1262.72 & 7.6 & 15.75 hours &  \\ \hline
194 & 2015-11-20T05h16 & 2 & 2015-11-20T05h16 & -161.13 & -46.41 & Khonsu & 2.45 & 77.78 & 7.0 & 2 days &  \\ \hline
195 & 2015-11-22T11h41 & 2 & 2015-11-22T11h41 & -165.79 & -62.75 & Imhotep & 2.42 & 35.14 & 4.23 & -- &  \\ \hline
196 & 2015-11-22T12h41 & 2 & 2015-11-22T12h41 & -170.84 & -6.45 & Imhotep & 2.42 & 29.22 & 2.62 & -- &  \\ \hline
197 & 2015-11-22T12h41 & 2 & 2015-11-22T12h41 & -159.96 & -47.30 & Khonsu & 2.42 & 192.85 & 10.5 & 13.5 hours &  \\ \hline
198 & 2015-11-22T19h51 & 2 & 2015-11-22T19h51 & -25.93 & -23.35 & Wosret & 2.38 & 67.98 & 4.5 & -- &  \\ \hline
199 & 2015-11-22T21h13 & 2 & 2015-11-22T21h13 & -70.87 & -23.87 & Anuket & 2.38 & 96.16 & -2.97 & -- &  \\ \hline
200 & 2015-11-22T21h13 & 2 & 2015-11-28T23h46 & -151.11 & -35.76 & Khonsu & 2.31 & 101.2 & 10.76 & 47 days &  \\ \hline
201 & 2015-11-23T00h13 & 2 & 2015-11-23T00h13 & 134.14 & -59.20 & Imhotep & 2.37 & 413.92 & -2.2 & -- &  \\ \hline
202 & 2015-11-28T11h43 & 2 & 2015-11-28T11h43 & -144.96 & -33.78 & Imhotep & 2.45 & 48.14 & 6.93 & 12 hours &  \\ \hline
203 & 2015-11-28T11h43 & 2 & 2015-11-28T11h43 & -152.45 & -34.52 & Khonsu & 2.31 & 31.96 & 10.18 & 12 hours &  \\ \hline
204 & 2015-11-28T13h43 & 2 & 2016-01-16T22h37 & -152.71 & -1.46 & Atum & 1.61 & 44.15 & 2.63 & 133 days &  \\ \hline
205 & 2015-11-28T13h43 & 2 & 2015-11-28T13h43 & 120.56 & -31.16 & Imhotep & 2.44 & 53.43 & -3.7 & -- &  \\ \hline
206 & 2015-11-28T15h04 & 2 & 2015-11-28T15h04 & -170.07 & -5.51 & Imhotep & 2.42 & 70.32 & 6.5 & 12 hours &  \\ \hline
207 & 2015-11-28T15h04 & 2 & 2015-11-28T15h04 & 179.41 & -5.37 & Imhotep & 2.42 & 41.02 & 6.53 & 12 hours &  \\ \hline
208 & 2015-11-28T16h04 & 2 & 2015-11-28T16h04 & 107.14 & -16.26 & Imhotep & 2.4 & 86.74 & 2.3 & 12 hours &  \\ \hline
209 & 2015-11-28T16h04 & 2 & 2015-11-28T17h04 & 87.92 & -2.44 & Aten & 2.4 & 149.53 & 2.4 & 1 hour &  \\ \hline
210 & 2015-11-28T18h04 & 2 & 2015-11-28T18h04 & 101.83 & 19.17 & Aten & 2.39 & 40.12 & -1.37 & -- & D2018 \\ \hline
211 & 2015-11-28T19h04 & 3 & 2015-11-28T19h04 & 59.61 & -37.72 & Anhur & 2.35 & 143.95 & 6.6 & 209 days &  \\ \hline
212 & 2015-11-28T19h04 & 2 & 2015-11-28T19h04 & 56.33 & -52.39 & Anhur & 2.35 & 387.57 & -1.3 & -- &  \\ \hline
213 & 2015-11-28T19h04 & 2 & 2015-11-28T19h04 & 45.87 & -57.24 & Anhur & 2.35 & 664.4 & 5.1 & -- &  \\ \hline
214 & 2015-11-28T21h15 & 4 & 2015-11-28T21h15 & -10.07 & -5.08 & Hatmehit & 2.35 & 16.52 & 1.13 & -- & H2020 \\ \hline
215 & 2015-11-28T22h15 & 2 & 2015-11-28T22h15 & -72.94 & -28.29 & Anuket & 2.35 & 319.8 & 2.6 & -- &  \\ \hline
216 & 2015-11-28T22h15 & 2 & 2015-11-28T22h15 & -74.06 & -36.74 & Sobek & 2.35 & 60.65 & 3.7 & -- &  \\ \hline
217 & 2015-11-29T03h08 & 2 & 2015-11-29T03h08 & 99.18 & -41.15 & Bes & 2.28 & 98.54 & 4.12 & -- &  \\ \hline
218 & 2015-11-29T03h08 & 2 & 2015-11-29T03h08 & 84.40 & -44.77 & Bes & 2.28 & 46.68 & 3.1 & 57 days &  \\ \hline
219 & 2015-12-07T00h13 & 4 & 2015-12-07T00h13 & -6.85 & -4.46 & Hatmehit & 1.86 & 20.66 & -1.42 & -- & H2020 \\ \hline
220 & 2015-12-07T00h13 & 4 & 2015-12-07T00h13 & -6.45 & -5.10 & Hatmehit & 1.86 & 13.77 & 2.35 & -- & H2020 \\ \hline
221 & 2015-12-07T00h13 & 4 & 2015-12-07T00h13 & -7.13 & -4.56 & Hatmehit & 1.86 & 10.33 & 0.19 & -- & H2020 \\ \hline
222 & 2015-12-10T01h31 & 2 & 2015-12-10T01h31 & 32.13 & -48.06 & Anhur & 1.91 & 54.82 & 4.03 & -- &  \\ \hline
223 & 2015-12-24T22h56 & 4 & 2015-12-24T22h56 & 87.89 & -3.00 & Aten & 1.38 & 41.72 & 0.14 & -- &  \\ \hline
224 & 2015-12-24T22h56 & 4 & 2015-12-24T22h56 & 88.08 & -3.17 & Aten & 1.38 & 17.07 & -1.87 & -- &  \\ \hline
225 & 2015-12-24T22h56 & 4 & 2015-12-24T22h56 & 88.07 & -2.83 & Aten & 1.38 & 20.86 & 2.36 & -- &  \\ \hline
226 & 2015-12-24T22h56 & 4 & 2015-12-24T22h56 & 87.83 & -2.68 & Aten & 1.38 & 34.14 & 2.02 & -- &  \\ \hline
227 & 2015-12-24T22h56 & 4 & 2015-12-24T22h56 & 87.19 & -3.16 & Aten & 1.38 & 24.65 & 3.27 & -- &  \\ \hline
228 & 2015-12-24T22h56 & 4 & 2015-12-24T22h56 & 104.61 & 21.06 & Aten & 1.38 & 68.27 & -0.8 & 23 days & D2018 \\ \hline
229 & 2015-12-24T22h56 & 2 & 2015-12-24T22h56 & 97.14 & 7.89 & Aten & 1.38 & 51.21 & -0.1 & 24 days &  \\ \hline
230 & 2015-12-24T22h56 & 2 & 2015-12-24T22h56 & 88.20 & -16.60 & Khepry & 1.38 & 36.03 & 3.01 & -- &  \\ \hline
231 & 2015-12-25T00h56 & 2 & 2015-12-25T00h56 & 64.14 & 4.86 & Babi & 1.39 & 71.14 & 1.56 &  &  \\ \hline
232 & 2015-12-25T00h56 & 2 & 2016-06-16T09h54 & 30.04 & 0.87 & Hathor & 0.53 & 54.02 & -1.4 & 174 days &  \\ \hline
233 & 2015-12-25T00h56 & 2 & 2015-12-25T00h56 & 12.08 & 8.87 & Ma'at & 1.39 & 17.3 & 4.34 & -- &  \\ \hline
234 & 2015-12-25T00h56 & 2 & 2015-12-25T00h56 & 80.68 & 1.91 & Aten & 1.39 & 15.38 & 1.7 & -- &  \\ \hline
235 & 2015-12-25T01h56 & 4 & 2015-12-25T01h56 & -12.62 & -2.16 & Hatmehit & 1.4 & 11.7 & 2.51 & -- & H2020 \\ \hline
236 & 2015-12-25T01h56 & 4 & 2015-12-25T01h56 & -9.67 & -5.25 & Hatmehit & 1.4 & 11.7 & 2.61 & -- & H2020 \\ \hline
237 & 2015-12-25T01h56 & 4 & 2015-12-25T01h56 & -6.32 & -3.84 & Hatmehit & 1.4 & 35.11 & -0.78 & -- & H2020 \\ \hline
238 & 2015-12-25T01h56 & 2 & 2015-12-25T01h56 & 9.33 & 8.61 & Ma'at & 1.4 & 39.01 & -0.3 & -- &  \\ \hline
239 & 2015-12-25T01h56 & 2 & 2015-12-26T15h05 & 8.54 & 7.68 & Ma'at & 1.45 & 16.71 & 1.91 & 1 day &  \\ \hline
240 & 2015-12-25T03h43 & 4 & 2015-12-25T03h43 & -7.01 & -5.44 & Hatmehit & 1.4 & 45.12 & 1.69 & 1 day & H2020 \\ \hline
241 & 2015-12-25T03h43 & 4 & 2015-12-25T03h43 & -6.66 & -5.27 & Hatmehit & 1.4 & 9.81 & 3.19 & 1 day & H2020 \\ \hline
242 & 2015-12-25T03h43 & 4 & 2015-12-25T03h43 & -6.73 & -4.48 & Hatmehit & 1.4 & 15.69 & -0.61 & 1 day & H2020 \\ \hline
243 & 2015-12-25T03h43 & 4 & 2015-12-25T03h43 & -10.45 & -5.52 & Hatmehit & 1.4 & 13.73 & 1.08 & 1 day & H2020 \\ \hline
244 & 2015-12-25T06h13 & 2 & 2015-12-25T06h13 & -121.50 & 4.55 & Seth & 1.41 & 264.88 & -1.2 & -- &  \\ \hline
245 & 2015-12-25T06h13 & 2 & 2015-12-25T06h13 & -123.49 & 4.22 & Seth & 1.41 & 11.86 & -2.79 & -- &  \\ \hline
246 & 2015-12-25T06h13 & 2 & 2015-12-25T06h13 & -142.68 & 15.54 & Seth & 1.41 & 35.58 & 0.9 & -- &  \\ \hline
247 & 2015-12-25T06h13 & 3 & 2015-12-25T06h13 & -131.80 & 12.43 & Seth & 1.41 & 23.72 & -3.2 & 176 days &  \\ \hline
248 & 2015-12-26T15h05 & 2 & 2015-12-26T15h05 & 10.46 & 8.85 & Ma'at & 1.45 & 31.33 & -1.16 & -- &  \\ \hline
249 & 2015-12-26T16h05 & 4 & 2015-12-26T16h05 & 1.43 & -2.95 & Hatmehit & 1.44 & 14.59 & 0.64 & -- & H2020 \\ \hline
250 & 2016-01-09T15h05 & 4 & 2016-01-09T16h05 & -5.65 & -4.11 & Hatmehit & 1.46 & 12.86 & 10.72 & 8 days & H2020 \\ \hline
251 & 2016-01-16T22h37 & 2 & 2016-01-16T22h37 & -147.58 & 1.43 & Atum & 1.61 & 25.97 & 1.89 & -- &  \\ \hline
252 & 2016-01-16T22h37 & 2 & 2016-01-16T22h37 & -151.69 & 7.52 & Atum & 1.61 & 41.56 & 0.5 & -- &  \\ \hline
253 & 2016-01-16T22h37 & 2 & 2016-04-09T21h48 & -153.25 & -2.60 & Atum & 0.51 & 3.44 & 0.1 & 84 days &  \\ \hline
254 & 2016-01-17T02h29 & 2 & 2016-01-17T02h29 & 88.31 & -3.35 & Aten & 1.6 & 102.41 & -0.52 & -- &  \\ \hline
255 & 2016-01-17T04h59 & 4 & 2016-04-28T16h05 & 58.98 & 4.61 & Babi & 0.34 & 8.56 & -0.8 & 102 days &  \\ \hline
256 & 2016-01-23T16h03 & 2 & 2016-01-23T16h03 & 57.47 & -70.28 & Bes & 1.41 & 31.79 & 4.18 & 13 hours &  \\ \hline
257 & 2016-01-23T16h03 & 2 & 2016-01-23T16h03 & 59.24 & -47.68 & Anhur & 1.41 & 33.78 & 6.9 & 12 hours &  \\ \hline
258 & 2016-01-23T16h03 & 2 & 2016-01-23T16h03 & 33.16 & -44.79 & Anhur & 1.41 & 9.94 & 2.82 & 4 days &  \\ \hline
259 & 2016-01-23T17h03 & 2 & 2016-01-23T18h03 & 59.11 & -50.52 & Anhur & 1.4 & 574.93 & 3.9 & 12 hours &  \\ \hline
260 & 2016-01-23T17h03 & 2 & 2016-01-23T17h03 & 67.05 & -41.34 & Anhur & 1.4 & 23.43 & 6.41 & 12 hours &  \\ \hline
261 & 2016-01-23T17h03 & 2 & 2016-04-23T19h14 & 46.05 & -43.00 & Anhur & 0.52 & 30.07 & 4.5 & 152 days &  \\ \hline
262 & 2016-01-23T17h03 & 2 & 2016-01-23T18h03 & 40 & -42.47 & Anhur & 1.4 & 21.44 & 9.26 & 12 hours &  \\ \hline
263 & 2016-01-23T19h03 & 2 & 2016-01-23T19h03 & 57.94 & -48.15 & Anhur & 1.4 & 17.74 & 5.74 & -- &  \\ \hline
264 & 2016-01-23T20h45 & 2 & 2016-01-23T20h45 & -150.56 & -38.9 & Khonsu & 1.38 & 1619.43 & 7.1 & 78 days &  \\ \hline
265 & 2016-01-23T21h45 & 2 & 2016-01-23T21h45 & -160.28 & -23.68 & Khonsu & 1.38 & 17.04 & 8.04 & -- &  \\ \hline
266 & 2016-01-23T23h45 & 3 & 2016-01-23T23h45 & 176.13 & -52.26 & Imhotep & 1.38 & 51.45 & 9.0 & -- &  \\ \hline
267 & 2016-01-24T01h06 & 2 & 2016-01-24T01h06 & 172.77 & -51.30 & Imhotep & 1.37 & 16.89 & -1.6 & 1 hour &  \\ \hline
268 & 2016-01-24T01h06 & 2 & 2016-01-24T02h06 & 176.89 & -52.45 & Imhotep & 1.36 & 88.81 & 8.65 & 1 hour &  \\ \hline
269 & 2016-01-24T01h06 & 2 & 2016-01-24T01h06 & 78.41 & -57.72 & Bes & 1.38 & 49.55 & 7.0 & 1 hour &  \\ \hline
270 & 2016-01-28T03h48 & 2 & 2016-01-28T03h48 & 139.9 & 20.1 & Imhotep & 1.25 & 27.2 & 0.7 & -- & D2018 \\ \hline
271 & 2016-02-10T11h53 & 2 & 2016-02-10T11h53 & -163.6 & -18.7 & Khonsu & 0.89 & 28.7 & 5.05 & -- & D2016, D2018 \\ \hline
272 & 2016-02-27T06h29 & 4 & 2016-02-27T06h29 & -161.85 & 12.72 & Ash & 0.52 & 41.9 & 3.2 & 12.53 hours &  \\ \hline
273 & 2016-02-27T06h29 & 4 & 2016-02-27T06h29 & -159.51 & 12.63 & Ash & 0.52 & 21.09 & -1.4 & -- &  \\ \hline
274 & 2016-02-27T08h29 & 2 & 2016-02-27T08h29 & 149.13 & 35.80 & Ash & 0.52 & 24.28 & 4.1 & 165 days &  \\ \hline
275 & 2016-02-27T08h29 & 4 & 2016-08-10T16h05 & 149.04 & 36.14 & Ash & 0.2 & 2.73 & -4.1 & 165 days &  \\ \hline
276 & 2016-02-27T08h29 & 4 & 2016-02-27T08h29 & 105.03 & 19.61 & Aten & 0.52 & 9.55 & 4.3 & -- & D2018 \\ \hline
277 & 2016-02-27T08h29 & 2 & 2016-02-27T08h29 & 145.61 & 26.59 & Ash & 0.52 & 13.64 & 0.8 & -- &  \\ \hline
278 & 2016-02-27T08h29 & 4 & 2016-02-27T08h29 & 113.17 & 27.71 & Aten & 0.52 & 33.55 & 3.2 & -- &  \\ \hline
279 & 2016-02-27T12h42 & 4 & 2016-02-27T12h42 & -123.58 & -21.66 & Anubis & 0.52 & 4.07 & 8.1 & -- &  \\ \hline
280 & 2016-03-12T10h41 & 2 & 2016-03-12T10h41 & -3.14 & 25.39 & Ma'at & 0.3 & 1.07 & 1.7 & 15 minutes &  \\ \hline
281 & 2016-03-12T11h11 & 3 & 2016-03-12T11h26 & -18.86 & 23.85 & Ma'at & 0.3 & 1.16 & 5.7 & 15 minutes &  \\ \hline
282 & 2016-03-12T11h56 & 2 & 2016-03-12T12h11 & -46.72 & 25.90 & Serqet & 0.3 & 7.42 & 9.7 & 30 minutes &  \\ \hline
283 & 2016-03-12T12h11 & 2 & 2016-03-12T12h11 & -47.14 & 22.95 & Serqet & 0.3 & 1.34 & 4.7 & 15 minutes &  \\ \hline
284 & 2016-03-12T15h03 & 2 & 2016-03-12T15h03 & -72.14 & -6.96 & Anuket & 0.3 & 1.56 & 0.91 & -- &  \\ \hline
285 & 2016-03-12T15h03 & 2 & 2016-03-12T15h03 & -74.15 & -7.40 & Anuket & 0.3 & 1.65 & 4.65 & -- &  \\ \hline
286 & 2016-03-12T15h33 & 2 & 2016-03-12T15h33 & -87.44 & 16.16 & Hapi & 0.3 & 8 & -0.2 & -- &  \\ \hline
287 & 2016-03-12T17h33 & 2 & 2016-03-12T17h33 & 150.30 & 35.47 & Ash & 0.3 & 3.58 & 5.5 & 150 days &  \\ \hline
288 & 2016-03-12T17h48 & 2 & 2016-03-12T17h48 & 153.78 & 37.73 & Ash & 0.3 & 2.2 & -2.4 & 15 minutes &  \\ \hline
289 & 2016-03-12T17h48 & 2 & 2016-03-12T18h03 & 153.19 & 38.19 & Ash & 0.3 & 21.3 & 4.1 & 15 minutes &  \\ \hline
290 & 2016-03-12T22h00 & 4 & 2016-03-12T22h00 & 57.82 & 9.99 & Babi & 0.3 & 1.39 & 5.1 & -- &  \\ \hline
291 & 2016-03-12T22h00 & 4 & 2016-03-12T22h00 & 57.66 & 10.78 & Babi & 0.3 & 1.67 & 3.8 & -- &  \\ \hline
292 & 2016-03-12T22h00 & 2 & 2016-03-12T22h00 & 61.58 & 15.56 & Babi & 0.3 & 2.69 & 4.7 & 15 minutes &  \\ \hline
293 & 2016-03-12T22h15 & 4 & 2016-03-12T22h15 & 60.71 & 20.76 & Hapi & 0.3 & 1.2 & -1.6 & 15 minutes &  \\ \hline
294 & 2016-03-12T22h15 & 4 & 2016-03-12T22h45 & 57.80 & 20.88 & Hapi & 0.3 & 1.85 & 3.9 & 30 minutes &  \\ \hline
295 & 2016-03-12T22h15 & 4 & 2016-03-12T22h30 & 61.21 & 20.83 & Hapi & 0.3 & 0.46 & -2.5 & 15 minutes &  \\ \hline
296 & 2016-03-12T22h15 & 4 & 2016-03-12T22h30 & 61.23 & 20.58 & Hapi & 0.3 & 0.65 & 1.9 & 15 minutes &  \\ \hline
297 & 2016-03-12T22h15 & 4 & 2016-03-12T22h15 & 52.65 & 4.93 & Babi & 0.3 & 1.76 & -1.3 & 15 minutes &  \\ \hline
298 & 2016-03-12T22h15 & 2 & 2016-03-12T22h30 & 17.01 & 44.88 & Ma'at & 0.3 & 1.02 & 2.59 & 1 hour &  \\ \hline
299 & 2016-03-12T22h30 & 4 & 2016-03-12T22h45 & 51.29 & 5.71 & Babi & 0.3 & 5.46 & 1.5 & 15 minutes &  \\ \hline
300 & 2016-03-23T07h59 & 4 & 2016-04-23T11h44 & -158.70 & -23.38 & Khonsu & 0.53 & 4.18 & 2.3 & 115 days & D2018 \\ \hline
301 & 2016-03-23T07h59 & 4 & 2016-04-23T11h44 & -158.72 & -22.11 & Khonsu & 0.53 & 5.01 & 2.99 & 115 days & D2018 \\ \hline
302 & 2016-03-23T11h21 & 3 & 2016-04-10T11h48 & 86.3 & -31.8 & Bes & 1.08 & 70 & 1.15 & 178 days & D2018 \\ \hline
303 & 2016-04-23T05h03 & 2 & 2016-04-23T05h03 & 80.23 & -56.07 & Bes & 0.54 & 4.59 & -0.2 & -- &  \\ \hline
304 & 2016-04-23T05h03 & 2 & 2016-04-23T05h03 & 78.45 & -30.22 & Bes & 0.54 & 14.05 & 7.9 & -- &  \\ \hline
305 & 2016-04-23T06h05 & 2 & 2016-04-23T06h05 & 65.65 & -55.76 & Anhur & 0.53 & 5.14 & 0.1 & 12 hours &  \\ \hline
306 & 2016-04-23T07h07 & 2 & 2016-04-23T07h07 & 43.77 & -51.11 & Anhur & 0.53 & 4.54 & 2.0 & 12 hours &  \\ \hline
307 & 2016-04-23T09h11 & 2 & 2016-04-23T09h11 & -82.40 & -38.79 & Hapi & 0.53 & 3.08 & 7.93 & -- &  \\ \hline
308 & 2016-04-23T11h44 & 2 & 2016-04-23T11h44 & -157.64 & -26.66 & Khonsu & 0.53 & 6.13 & 3.0 & 115 days & D2018 \\ \hline
309 & 2016-04-23T11h44 & 2 & 2016-04-23T11h44 & -151.64 & -33.69 & Khonsu & 0.53 & 16.15 & 0.0 & -- &  \\ \hline
310 & 2016-04-23T12h46 & 2 & 2016-04-23T12h46 & 174.83 & -52.16 & Imhotep & 0.53 & 38.66 & 2.4 & -- &  \\ \hline
311 & 2016-04-23T12h46 & 2 & 2016-04-23T12h46 & -168.00 & -50.43 & Imhotep & 0.53 & 4.45 & 0.0 & -- &  \\ \hline
312 & 2016-04-23T12h46 & 2 & 2016-04-23T12h46 & -170.66 & -56.49 & Imhotep & 0.53 & 1.95 & 0.8 & -- &  \\ \hline
313 & 2016-04-23T12h46 & 2 & 2016-04-23T12h46 & -167.83 & -53.20 & Imhotep & 0.53 & 1.67 & 1.3 & -- &  \\ \hline
314 & 2016-04-23T15h06 & 3 & 2016-04-23T15h06 & 142.75 & -48.41 & Imhotep & 0.53 & 3.04 & 3.5 & -- &  \\ \hline
315 & 2016-04-23T16h08 & 2 & 2016-04-23T16h08 & 79.51 & -37.91 & Bes & 0.52 & 2.46 & 0.0 & -- &  \\ \hline
316 & 2016-04-23T16h08 & 2 & 2016-04-23T16h08 & 80.97 & -35.44 & Bes & 0.52 & 5.46 & 2.5 & -- &  \\ \hline
317 & 2016-04-23T16h08 & 2 & 2016-04-23T16h08 & 86.98 & -39.85 & Bes & 0.52 & 18.83 & 2.8 & -- &  \\ \hline
318 & 2016-04-23T19h14 & 2 & 2016-04-23T19h14 & 56.79 & -64.61 & Anhur & 0.52 & 1.63 & 0.7 & -- &  \\ \hline
319 & 2016-04-28T07h17 & 4 & 2016-04-28T07h17 & -146.16 & 41.20 & Seth & 0.33 & 1.68 & 1.3 & -- & O2017 \\ \hline
320 & 2016-04-28T07h17 & 4 & 2016-04-28T07h17 & -147.25 & 41.24 & Seth & 0.33 & 0.9 & -4.3 & -- & O2017 \\ \hline
321 & 2016-04-28T07h17 & 4 & 2016-04-28T07h17 & -147.37 & 42.24 & Seth & 0.33 & 1.23 & -0.4 & -- & O2017 \\ \hline
322 & 2016-04-28T07h17 & 4 & 2016-04-28T07h17 & -147.31 & 41.10 & Seth & 0.33 & 0.78 & 1.8 & -- & O2017 \\ \hline
323 & 2016-04-28T10h58 & 4 & 2016-04-28T10h58 & \textit{-103.45} & \textit{-7.28} & Seth & 0.32 & 10.5 & -1.6 & -- &  \\ \hline
324 & 2016-04-28T10h58 & 4 & 2016-04-28T10h58 & -102.27 & 10.43 & Seth & 0.32 & 7.45 & 1.2 & -- &  \\ \hline
325 & 2016-04-28T10h58 & 4 & 2016-04-28T10h58 & -106.22 & 8.29 & Seth & 0.32 & 4.41 & 2.0 & -- &  \\ \hline
326 & 2016-04-28T10h58 & 3 & 2016-04-28T10h58 & -129.64 & 32.11 & Seth & 0.32 & 4.41 & -8.7 & -- &  \\ \hline
327 & 2016-04-28T16h05 & 4 & 2016-04-28T16h05 & 59.44 & 5.35 & Babi & 0.34 & 6.53 & 2.39 & -- &  \\ \hline
328 & 2016-04-28T16h05 & 4 & 2016-04-28T16h05 & 50.75 & 7.60 & Babi & 0.34 & 8.22 & 1.8 & -- &  \\ \hline
329 & 2016-04-28T16h05 & 2 & 2016-04-28T16h05 & 36.21 & -1.91 & Hapi & 0.34 & 13.41 & 0.7 & -- &  \\ \hline
330 & 2016-05-07T04h15 & 2 & 2016-05-07T04h15 & 81.80 & -56.52 & Bes & 0.21 & 3.04 & -1.9 & -- &  \\ \hline
331 & 2016-05-07T04h15 & 2 & 2016-05-07T04h15 & 79.73 & -55.97 & Bes & 0.21 & 0.39 & 0.4 & -- &  \\ \hline
332 & 2016-05-07T04h15 & 4 & 2016-05-07T04h15 & 86.02 & -44.52 & Bes & 0.21 & 3.08 & 1.7 & -- &  \\ \hline
333 & 2016-05-07T04h15 & 2 & 2016-05-07T04h15 & 83.96 & -43.89 & Bes & 0.21 & 2 & 3.2 & -- &  \\ \hline
334 & 2016-05-09T06h41 & 4 & 2016-05-09T06h41 & -1.25 & -3.54 & Hatmehit & 0.32 & 0.62 & -- & 6 days & H2020 \\ \hline
335 & 2016-05-12T22h56 & 2 & 2016-05-12T22h56 & -58.58 & 17.04 & Hathor & 0.15 & 0.32 & 2.8 & -- &  \\ \hline
336 & 2016-05-13T09h30 & 3 & 2016-05-13T09h30 & 129.25 & 73.04 & Seth & 0.17 & 0.93 & 2.5 & -- &  \\ \hline
337 & 2016-05-13T09h30 & 1 & 2016-05-13T09h30 & 138.78 & 74.61 & Seth & 0.17 & 0.17 & 5.0 & -- &  \\ \hline
338 & 2016-05-13T09h30 & 1 & 2016-05-13T09h30 & -177.72 & 77.86 & Seth & 0.17 & 0.2 & 5.1 & -- &  \\ \hline
339 & 2016-05-14T09h09 & 2 & 2016-05-14T09h22 & -16.18 & -7.87 & Wosret & 0.15 & 0.29 & 999.0 & 13 minutes &  \\ \hline
340 & 2016-05-14T09h28 & 2 & 2016-05-14T09h28 & -13.29 & -6.68 & Wosret & 0.16 & 0.1 & 999.0 & -- &  \\ \hline
341 & 2016-05-14T09h32 & 2 & 2016-05-14T09h32 & -2.7 & -9.45 & Wosret & 0.16 & 0.17 & 999.0 & -- & H2020 \\ \hline
342 & 2016-05-14T09h32 & 2 & 2016-05-14T10h08 & -2.74 & -9.34 & Wosret & 0.16 & 0.26 & 999.0 & 45 minutes & H2020 \\ \hline
343 & 2016-05-14T09h37 & 2 & 2016-05-14T09h37 & -17.53 & -8.57 & Wosret & 0.16 & 0.1 & 999.0 & -- &  \\ \hline
344 & 2016-05-14T10h08 & 2 & 2016-05-14T10h12 & -2.88 & -9.54 & Wosret & 0.16 & 0.24 & 999.0 & -- & H2020 \\ \hline
345 & 2016-05-14T10h08 & 2 & 2016-05-14T10h17 & -3.33 & -9.15 & Wosret & 0.16 & 0.11 & 999.0 & 9 minutes & H2020 \\ \hline
346 & 2016-05-14T10h08 & 2 & 2016-05-14T10h08 & -1.41 & -8.21 & Wosret & 0.16 & 0.11 & 999.0 & -- &  \\ \hline
347 & 2016-05-14T10h08 & 4 & 2016-05-14T10h12 & -1.48 & -8.10 & Wosret & 0.16 & 0.29 & 999.0 & 4 minutes & H2020 \\ \hline
348 & 2016-05-14T10h12 & 2 & 2016-05-14T10h12 & -2.44 & -9.68 & Wosret & 0.16 & 0.13 & 999.0 & 5 minutes & H2020 \\ \hline
349 & 2016-05-14T10h12 & 2 & 2016-05-14T10h12 & -3.09 & -9.15 & Wosret & 0.16 & 0.34 & 999.0 & 5 minutes & H2020 \\ \hline
350 & 2016-05-15T08h09 & 2 & 2016-05-15T08h09 & -26.17 & -9.58 & Wosret & 0.17 & 0.5 & 4.5 & -- &  \\ \hline
351 & 2016-05-15T18h46 & 4 & 2016-05-15T18h46 & -7.42 & -5.29 & Hatmehit & 0.14 & 0.51 & -- & 23 minutes & H2020 \\ \hline
352 & 2016-05-15T18h46 & 4 & 2016-05-15T18h46 & -8.53 & -5.38 & Hatmehit & 0.14 & 0.19 & -- & 23 minutes & H2020 \\ \hline
353 & 2016-05-15T18h46 & 4 & 2016-05-15T18h46 & -7.88 & -5.54 & Hatmehit & 0.14 & 0.25 & -- & 23 minutes & H2020 \\ \hline
354 & 2016-05-15T18h46 & 4 & 2016-05-15T18h46 & -5.55 & -4.54 & Hatmehit & 0.14 & 0.15 & -- & 23 minutes & H2020 \\ \hline
355 & 2016-05-15T18h46 & 4 & 2016-05-15T19h01 & -1.42 & -5.37 & Hatmehit & 0.14 & 0.28 & -- & 23 minutes & H2020 \\ \hline
356 & 2016-05-15T18h46 & 4 & 2016-05-15T19h01 & -5.72 & -4.54 & Hatmehit & 0.14 & 0.35 & -- & 23 minutes & H2020 \\ \hline
357 & 2016-05-15T18h46 & 4 & 2016-05-15T19h09 & -5.82 & -4.11 & Hatmehit & 0.15 & 0.54 & -- & 23 minutes & H2020 \\ \hline
358 & 2016-05-15T18h46 & 4 & 2016-05-15T19h09 & -9.47 & -4.79 & Hatmehit & 0.15 & 0.68 & -- & 23 minutes & H2020 \\ \hline
359 & 2016-05-15T19h04 & 4 & 2016-05-15T19h04 & -13.45 & -2.15 & Hatmehit & 0.15 & 3.36 & -- & -- & H2020 \\ \hline
360 & 2016-05-15T19h04 & 4 & 2016-05-15T19h04 & -16.21 & -3.73 & Hatmehit & 0.15 & 2.59 & -- & -- & H2020 \\ \hline
361 & 2016-05-15T19h09 & 3 & 2016-05-15T19h09 & -2.5 & -7.7 & Wosret & 0.14 & 0.8 & 999.0 & 83 days & D2018 \\ \hline
362 & 2016-05-16T11h37 & 2 & 2016-05-16T11h37 & -117.19 & 6.21 & Seth & 0.14 & 0.36 & 1.68 & -- &  \\ \hline
363 & 2016-05-16T11h37 & 2 & 2016-05-16T11h37 & -115.26 & 2.47 & Seth & 0.14 & 1.66 & 3.4 & -- &  \\ \hline
364 & 2016-05-16T11h37 & 2 & 2016-05-16T11h37 & -118.12 & 5.22 & Seth & 0.14 & 0.23 & 0.33 & -- &  \\ \hline
365 & 2016-05-16T11h37 & 2 & 2016-05-16T11h37 & -116.75 & 19.08 & Seth & 0.14 & 0.98 & 1.3 & -- &  \\ \hline
366 & 2016-05-17T04h36 & 2 & 2016-05-17T04h36 & 108.44 & 10.17 & Ash & 0.15 & 0.26 & 4.2 & -- &  \\ \hline
367 & 2016-05-17T04h36 & 2 & 2016-05-17T04h36 & 109.37 & 10.39 & Ash & 0.15 & 0.35 & 4.3 & -- &  \\ \hline
368 & 2016-05-17T04h36 & 2 & 2016-05-17T04h36 & 108.77 & 10.03 & Ash & 0.15 & 0.26 & 5.0 & -- &  \\ \hline
369 & 2016-05-17T04h36 & 2 & 2016-05-17T04h36 & 108.43 & 10.51 & Ash & 0.15 & 0.37 & 3.3 & -- &  \\ \hline
370 & 2016-05-18T16h53 & 4 & 2016-05-18T16h53 & 112.28 & 27.22 & Aten & 0.16 & 14.44 & -0.4 & 31 days &  \\ \hline
371 & 2016-05-18T16h53 & 4 & 2016-05-18T16h53 & 112.07 & 27.33 & Aten & 0.16 & 5.18 & -2.7 & 31 days &  \\ \hline
372 & 2016-05-18T16h53 & 4 & 2016-05-18T16h53 & 116.78 & 30.11 & Aten & 0.16 & 0.83 & -0.4 & -- &  \\ \hline
373 & 2016-05-18T16h53 & 4 & 2016-05-18T16h53 & 116.51 & 28.64 & Aten & 0.16 & 1.97 & -3.2 & 31 days &  \\ \hline
374 & 2016-05-18T22h35 & 3 & 2016-05-18T22h35 & -116.62 & 5.96 & Seth & 0.15 & 3.94 & 0.6 & -- &  \\ \hline
375 & 2016-05-18T22h35 & 4 & 2016-05-18T22h35 & -113.06 & -1.82 & Seth & 0.15 & 2.67 & -2.7 & -- &  \\ \hline
376 & 2016-05-18T22h35 & 4 & 2016-05-18T22h35 & -111.36 & -2.66 & Seth & 0.15 & 1.27 & 2.09 & -- &  \\ \hline
377 & 2016-05-18T22h35 & 4 & 2016-05-18T22h35 & -112.54 & -1.86 & Seth & 0.15 & 0.82 & 0.63 & -- &  \\ \hline
378 & 2016-05-19T15h46 & 2 & 2016-05-19T15h46 & 166.4 & -28.7 & Imhotep & 0.11 & 0.5 & -6.2 & 66 days & D2018 \\ \hline
379 & 2016-05-22T20h11 & 4 & 2016-05-22T20h11 & 46.94 & 5.59 & Babi & 0.12 & 0.43 & -1.1 & -- &  \\ \hline
380 & 2016-05-22T20h11 & 4 & 2016-05-22T20h11 & 45.43 & 5.53 & Babi & 0.12 & 0.32 & 2.4 & -- &  \\ \hline
381 & 2016-05-22T20h11 & 4 & 2016-05-22T20h11 & 42.99 & 4.55 & Babi & 0.12 & 0.31 & 0.2 & -- &  \\ \hline
382 & 2016-05-22T20h11 & 4 & 2016-05-22T20h11 & 45.89 & 5.60 & Babi & 0.12 & 0.39 & -1.3 & -- &  \\ \hline
383 & 2016-06-01T09h10 & 2 & 2016-06-01T09h10 & -2.00 & -9.92 & Wosret & 0.14 & 0.06 & -- & -- & H2020 \\ \hline
384 & 2016-06-12T22h28 & 2 & 2016-06-12T22h28 & 10.26 & -8.32 & Bastet & 0.52 & 0.8 & -0.9 & -- &  \\ \hline
385 & 2016-06-12T22h28 & 3 & 2016-06-14T10h29 & -2.17 & -7.66 & Wosret & 0.5 & 4.29 & 3.0 & 107 days & O2020 \\ \hline
386 & \multicolumn{1}{r|}{2016-06-13T11h31 } & 2 & 2016-06-13T11h31 & -23.07 & -11.69 & Wosret & 0.52 & 1 & 2.11 & -- & F2021 \\ \hline
387 & 2016-06-14T03h37 & 3 & 2016-06-14T03h37 & -160.5 & -15.2 & Khonsu & 0.49 & 7.2 & -- & -- & D2018 \\ \hline
388 & 2016-06-14T03h37 & 3 & 2016-06-14T03h37 & -160.5 & -15.2 & Khonsu & 0.49 & 7.2 & 3.62 & -- & D2018 \\ \hline
389 & 2016-06-16T02h38 & 2 & 2016-06-16T02h38 & -122.34 & 3.22 & Seth & 0.53 & 28.3 & -1.9 & 1 day &  \\ \hline
390 & 2016-06-16T02h38 & 2 & 2016-06-16T02h38 & -74.16 & 19.47 & Hapi & 0.53 & 18.58 & -1.2 & -- &  \\ \hline
391 & 2016-06-16T02h38 & 2 & 2016-06-16T02h38 & -106.73 & -8.75 & Seth & 0.53 & 2.86 & -2.1 & -- &  \\ \hline
392 & 2016-06-16T08h54 & 4 & 2016-06-16T08h54 & 63.31 & 4.38 & Babi & 0.55 & 8.98 & -1.7 &  &  \\ \hline
393 & 2016-06-16T08h54 & 4 & 2016-06-16T08h54 & 60.17 & 4.51 & Babi & 0.55 & 6.29 & 0.5 &  &  \\ \hline
394 & 2016-06-16T08h54 & 4 & 2016-06-16T08h54 & 63.75 & 3.80 & Babi & 0.55 & 2.99 & 1.29 &  &  \\ \hline
395 & 2016-06-16T08h54 & 2 & 2016-06-16T21h07 & 85.09 & 29.52 & Babi & 0.56 & 49.86 & -5.0 & 2 days &  \\ \hline
396 & 2016-06-16T09h54 & 2 & 2016-06-16T09h54 & 46.48 & 5.44 & Babi & 0.53 & 18.74 & -3.2 & -- &  \\ \hline
397 & 2016-06-16T09h54 & 2 & 2016-06-16T09h54 & 44.92 & 3.78 & Babi & 0.53 & 20.95 & -3.2 & -- &  \\ \hline
398 & 2016-06-16T09h54 & 2 & 2016-06-16T09h54 & 29.15 & 1.50 & Hathor & 0.53 & 7.72 & -2.34 & -- &  \\ \hline
399 & 2016-06-16T09h54 & 2 & 2016-06-16T09h54 & 29.19 & 1.35 & Hathor & 0.53 & 19.02 & 1.97 & -- &  \\ \hline
400 & 2016-06-16T13h21 & 2 & 2016-06-16T13h21 & -120.55 & 5.73 & Seth & 0.55 & 6.15 & -0.3 & -- &  \\ \hline
401 & 2016-06-16T13h21 & 3 & 2016-06-16T13h21 & -131.23 & 10.49 & Seth & 0.55 & 53.16 & -6.0 & 14.62 hours &  \\ \hline
402 & 2016-06-16T13h21 & 2 & 2016-06-17T01h11 & -130.18 & 10.57 & Seth & 0.56 & 25.78 & -3.0 & 11.83 hours &  \\ \hline
403 & 2016-06-16T13h21 & 2 & 2016-06-16T13h21 & -123.78 & 38.12 & Seth & 0.55 & 17.21 & -2.15 & -- &  \\ \hline
404 & 2016-06-16T13h21 & 4 & 2016-06-16T13h21 & -112.29 & -2.31 & Seth & 0.55 & 8.91 & -0.3 & 11.83 hours &  \\ \hline
405 & 2016-06-16T13h21 & 4 & 2016-06-17T01h11 & -112.51 & -1.87 & Seth & 0.56 & 17.92 & 0.0 & 11.83 hours &  \\ \hline
406 & 2016-06-16T21h07 & 2 & 2016-06-16T21h07 & 87.21 & -3.38 & Aten & 0.56 & 5.88 & 0.03 & 11.37 hours &  \\ \hline
407 & 2016-06-16T21h07 & 4 & 2016-06-16T21h07 & 105.59 & 20.05 & Aten & 0.56 & 1.55 & 4.4 & -- & D2018 \\ \hline
408 & 2016-06-16T21h07 & 2 & 2016-06-16T21h07 & 81.55 & -1.67 & Aten & 0.56 & 3.72 & 3.5 & -- &  \\ \hline
409 & 2016-06-17T01h11 & 2 & 2016-06-17T01h11 & -125.46 & 16.02 & Seth & 0.56 & 9.75 & -0.38 & 1 hour &  \\ \hline
410 & 2016-06-17T01h11 & 2 & 2016-06-17T01h11 & -119.80 & 21.63 & Seth & 0.56 & 1.57 & 1.26 & -- &  \\ \hline
411 & 2016-06-17T02h11 & 2 & 2016-06-17T02h11 & -107.13 & -7.64 & Seth & 0.56 & 14.11 & 4.0 & -- &  \\ \hline
412 & 2016-06-17T02h11 & 2 & 2016-06-17T02h11 & -125.14 & 15.68 & Seth & 0.56 & 5.33 & -0.25 & -- &  \\ \hline
413 & 2016-06-17T03h58 & 2 & 2016-06-17T15h35 & -132.40 & 13.08 & Seth & 0.56 & 13.64 & 0.6 & 1 day &  \\ \hline
414 & 2016-06-17T03h58 & 2 & 2016-06-17T03h58 & -124.76 & 16.34 & Seth & 0.54 & 4.68 & -0.3 & 11.62 hours &  \\ \hline
415 & 2016-06-17T03h58 & 2 & 2016-06-17T03h58 & -152.43 & 15.30 & Ash & 0.54 & 6.44 & 1.48 & -- &  \\ \hline
416 & 2016-06-17T03h58 & 2 & 2016-06-17T03h58 & -160.80 & 21.65 & Ash & 0.54 & 2.93 & 4.2 & 12.95 hours &  \\ \hline
417 & 2016-06-17T04h58 & 3 & 2016-06-17T04h58 & -166.47 & 13.70 & Ash & 0.53 & 10.82 & 9.4 & -- &  \\ \hline
418 & 2016-06-17T05h58 & 4 & 2016-06-18T18h17 & 149.58 & 35.31 & Ash & 0.57 & 9.88 & -0.1 & 1 day &  \\ \hline
419 & 2016-06-17T06h58 & 2 & 2016-06-17T06h58 & 174.50 & -27.68 & Imhotep & 0.54 & 1.18 & 6.47 & -- &  \\ \hline
420 & 2016-06-17T08h29 & 2 & 2016-06-17T08h29 & 89.40 & -3.44 & Aten & 0.56 & 1.26 & 2.99 & -- &  \\ \hline
421 & 2016-06-17T08h29 & 2 & 2016-06-17T08h29 & 90.40 & -4.31 & Aten & 0.56 & 1.26 & 2.26 & -- &  \\ \hline
422 & 2016-06-17T09h49 & 4 & 2016-06-17T09h49 & 59.08 & 4.59 & Babi & 0.56 & 15.59 & -0.5 & 1 day &  \\ \hline
423 & 2016-06-17T09h49 & 4 & 2016-06-17T09h49 & 64.99 & 5.65 & Babi & 0.56 & 5.73 & 0.7 &  &  \\ \hline
424 & 2016-06-17T09h49 & 4 & 2016-06-17T09h49 & 63.94 & 4.26 & Babi & 0.56 & 9.23 & 1.0 & 1 day &  \\ \hline
425 & 2016-06-17T09h49 & 4 & 2016-06-17T09h49 & 51.27 & 5.50 & Babi & 0.56 & 12.73 & 1.7 & 1 day &  \\ \hline
426 & 2016-06-17T11h09 & 2 & 2016-06-17T11h09 & 7.59 & 19.83 & Ma'at & 0.57 & 6.72 & 6.6 & -- &  \\ \hline
427 & 2016-06-17T11h29 & 4 & 2016-06-18T12h20 & -5.79 & -4.78 & Hatmehit & 0.57 & 8.24 & 2.0 & 1 day & H2020 \\ \hline
428 & 2016-06-17T11h29 & 4 & 2016-06-18T12h20 & -5.70 & -4.78 & Hatmehit & 0.57 & 2.64 & 1.9 & 1 day & H2020 \\ \hline
429 & 2016-06-17T11h29 & 4 & 2016-06-18T12h20 & -5.52 & -4.87 & Hatmehit & 0.57 & 3.63 & 6.0 & 1 day & H2020 \\ \hline
430 & 2016-06-17T11h29 & 4 & 2016-06-18T12h20 & -7.06 & -4.11 & Hatmehit & 0.57 & 1.32 & 5.26 & 1 day & H2020 \\ \hline
431 & 2016-06-17T12h29 & 2 & 2016-06-17T12h29 & -26.21 & 11.90 & Nut & 0.57 & 1.6 & 6.05 & -- &  \\ \hline
432 & 2016-06-17T12h29 & 2 & 2016-06-17T12h29 & -39.77 & 13.57 & Nut & 0.57 & 6.1 & 5.7 & -- &  \\ \hline
433 & 2016-06-17T14h15 & 4 & 2016-06-17T14h15 & -113.10 & -1.82 & Seth & 0.57 & 5.14 & -0.16 & -- &  \\ \hline
434 & 2016-06-17T14h15 & 2 & 2016-06-17T14h15 & -130.07 & -19.16 & Atum & 0.57 & 7.7 & 0.6 & -- &  \\ \hline
435 & 2016-06-17T15h35 & 2 & 2016-06-17T15h35 & -141.35 & 13.02 & Seth & 0.56 & 3.1 & -2.96 & -- &  \\ \hline
436 & 2016-06-17T16h55 & 2 & 2016-06-17T16h55 & -160.28 & 11.04 & Ap & 0.54 & 10.39 & -0.6 & -- &  \\ \hline
437 & 2016-06-17T16h55 & 2 & 2016-06-17T16h55 & -164.57 & 15.42 & Ash & 0.54 & 2.67 & 7.1 & -- &  \\ \hline
438 & 2016-06-17T16h55 & 2 & 2016-06-17T16h55 & -161.85 & 12.72 & Ash & 0.54 & 4.16 & 4.5 & -- &  \\ \hline
439 & 2016-06-18T08h00 & 4 & 2016-06-18T08h00 & 104.79 & 19.40 & Aten & 0.57 & 6.2 & 1.8 & 1.3 hours & D2018 \\ \hline
440 & 2016-06-18T08h00 & 4 & 2016-06-18T08h00 & 109.44 & 25.78 & Aten & 0.57 & 1.63 & 2.8 & -- &  \\ \hline
441 & 2016-06-18T08h00 & 2 & 2016-06-18T08h00 & 124.08 & 30.95 & Ash & 0.57 & 3.59 & 1.58 & -- &  \\ \hline
442 & 2016-06-18T09h18 & 2 & 2016-06-18T09h18 & 101.10 & 39.26 & Ash & 0.57 & 1.31 & 0.09 & -- &  \\ \hline
443 & 2016-06-18T09h18 & 3 & 2016-06-18T09h18 & 67.12 & 36.22 & Babi & 0.57 & 1.31 & 3.93 & -- &  \\ \hline
444 & 2016-06-18T10h46 & 2 & 2016-06-18T10h46 & 46.15 & 3.70 & Babi & 0.57 & 48.09 & -1.5 & -- &  \\ \hline
445 & 2016-06-18T10h46 & 2 & 2016-06-18T10h46 & 47.23 & 5.41 & Babi & 0.57 & 15.48 & -2.7 & -- &  \\ \hline
446 & 2016-06-18T15h08 & 3 & 2016-06-18T15h08 & -128.85 & 32.36 & Seth & 0.57 & 3.58 & -2.9 & -- &  \\ \hline
447 & 2016-06-18T15h08 & 2 & 2016-06-18T15h08 & -93.54 & 16.69 & Anuket & 0.57 & 2.61 & 0.44 & -- &  \\ \hline
448 & 2016-06-18T16h43 & 2 & 2016-06-18T16h43 & -139.67 & 14.19 & Seth & 0.57 & 10.47 & 1.2 & -- &  \\ \hline
449 & 2016-06-18T16h43 & 3 & 2016-06-18T16h43 & -143.15 & 30.57 & Seth & 0.57 & 3.6 & 6.3 & -- &  \\ \hline
450 & 2016-06-25T01h37 & 2 & 2016-06-25T01h37 & 46.93 & -44.11 & Anhur & 0.34 & 3.86 & -3.3 & -- &  \\ \hline
451 & 2016-06-25T01h37 & 2 & 2016-06-25T01h37 & 45.97 & -43.92 & Anhur & 0.34 & 0.68 & -2.15 & -- &  \\ \hline
452 & 2016-06-25T01h37 & 2 & 2016-06-25T01h37 & 45.47 & -47.01 & Anhur & 0.34 & 0.68 & -6.34 & -- &  \\ \hline
453 & 2016-06-25T01h37 & 2 & 2016-06-25T01h37 & 43.84 & -51.07 & Anhur & 0.34 & 1.48 & 0.0 & -- &  \\ \hline
454 & 2016-06-25T01h37 & 2 & 2016-06-25T01h37 & 43.70 & -54.46 & Anhur & 0.34 & 0.68 & -5.52 & -- &  \\ \hline
455 & 2016-06-25T01h37 & 2 & 2016-06-25T01h37 & 68.49 & -60.56 & Anhur & 0.34 & 1.02 & -1.3 & -- &  \\ \hline
456 & 2016-06-25T06h09 & 2 & 2016-06-25T06h09 & -164.3 & -15.3 & Khonsu & 0.32 & 1.83 & 8.9 & 11.88 hours & H2019 \\ \hline
457 & 2016-06-25T06h09 & 3 & 2016-06-25T06h09 & -165.41 & -12.92 & Khonsu & 0.32 & 7.2 & 9.27 & -- &  \\ \hline
458 & 2016-06-25T06h09 & 2 & 2016-06-25T06h09 & -160.61 & -13.37 & Khonsu & 0.32 & 12.17 & 9.77 & -- &  \\ \hline
459 & 2016-06-25T07h40 & 2 & 2016-06-25T07h40 & 166.04 & -28.24 & Imhotep & 0.31 & 3.14 & -5.6 & -- &  \\ \hline
460 & 2016-06-25T11h50 & 2 & 2016-06-25T11h50 & 51.41 & -43.96 & Anhur & 0.3 & 2.1 & -2.4 & -- &  \\ \hline
461 & 2016-06-25T11h50 & 2 & 2016-06-25T11h50 & 50.62 & -44.61 & Anhur & 0.3 & 1.49 & -0.6 & -- &  \\ \hline
462 & 2016-06-25T11h50 & 2 & 2016-06-25T11h50 & 55.26 & -51.14 & Anhur & 0.3 & 0.61 & -3.53 & -- &  \\ \hline
463 & 2016-06-25T11h50 & 2 & 2016-06-25T11h50 & 48.66 & -46.07 & Anhur & 0.3 & 0.44 & -1.39 & -- &  \\ \hline
464 & 2016-06-25T11h50 & 2 & 2016-06-25T11h50 & 49.48 & -45.89 & Anhur & 0.3 & 0.26 & 0.62 & -- &  \\ \hline
465 & 2016-06-25T11h50 & 2 & 2016-06-25T11h50 & 45.51 & -45.87 & Anhur & 0.3 & 0.35 & -4.66 & -- &  \\ \hline
466 & 2016-06-25T11h50 & 3 & 2016-06-25T11h50 & 46.14 & -35.54 & Anhur & 0.3 & 0.35 & -1.25 & -- &  \\ \hline
467 & 2016-06-25T11h50 & 2 & 2016-06-25T11h50 & 59.36 & -48.56 & Anhur & 0.3 & 2.45 & 5.7 & -- &  \\ \hline
468 & 2016-06-25T11h50 & 2 & 2016-06-25T11h50 & 65.37 & -45.94 & Anhur & 0.3 & 0.35 & -0.98 & -- &  \\ \hline
469 & 2016-06-25T11h50 & 2 & 2016-06-25T11h50 & 68.04 & -56.83 & Anhur & 0.3 & 1.92 & -2.5 & -- &  \\ \hline
470 & 2016-06-25T19h24 & 3 & 2016-06-25T19h24 & -172.95 & -11.88 & Imhotep & 0.29 & 2.08 & -3.9 & -- &  \\ \hline
471 & 2016-06-25T19h24 & 3 & 2016-06-25T19h24 & -172.43 & -10.44 & Imhotep & 0.29 & 0.91 & 2.8 & -- &  \\ \hline
472 & 2016-06-25T19h24 & 3 & 2016-06-25T19h24 & -172.31 & -9.84 & Imhotep & 0.29 & 2.66 & -2.9 & -- &  \\ \hline
473 & 2016-06-25T19h24 & 3 & 2016-06-25T19h24 & -172.24 & -15.33 & Imhotep & 0.29 & 3.57 & 1.1 & -- &  \\ \hline
474 & 2016-07-02T07h57 & 2 & 2016-07-02T07h57 & -162.82 & -20.11 & Khonsu & 0.31 & 2.07 & -2.57 & 7 days & D2018 \\ \hline
475 & 2016-07-02T15h22 & 2 & 2016-07-02T15h22 & -24.69 & -11.83 & Wosret & 0.27 & 1.5 & -4.08 & -- & F2021 \\ \hline
476 & 2016-07-02T15h22 & 2 & 2016-07-02T15h22 & -25.56 & -10.73 & Wosret & 0.27 & 1.2 & -3.12 & -- & F2021 \\ \hline
477 & 2016-07-09T02h42 & 3 & 2016-07-09T02h42 & 70.1 & 6.3 & Babi & 0.3 & 1.26 & -3.72 & -- & D2018 \\ \hline
478 & 2016-07-09T15h03 & 2 & 2016-07-09T15h33 & -3.70 & -12.49 & Wosret & 0.23 & 0.41 & -1.7 & 30 minutes & H2020 \\ \hline
479 & 2016-07-09T15h03 & 2 & 2016-07-09T16h03 & -5.24 & -13.18 & Wosret & 0.23 & 0.36 & -1.16 & 1 hour & H2020 \\ \hline
480 & 2016-07-09T15h03 & 2 & 2016-07-09T15h33 & -2.72 & -9.46 & Wosret & 0.23 & 1.34 & -3.3 & 1 hour & H2020 \\ \hline
481 & 2016-07-09T15h03 & 2 & 2016-07-09T15h03 & -0.46 & -9.50 & Wosret & 0.22 & 0.4 & -1.7 & -- &  \\ \hline
482 & 2016-07-09T15h33 & 2 & 2016-07-09T15h33 & -3.08 & -10.25 & Wosret & 0.23 & 0.67 & 0.1 & -- & H2020 \\ \hline
483 & 2016-07-09T15h33 & 2 & 2016-07-09T15h33 & -2.98 & -9.17 & Wosret & 0.23 & 0.46 & -0.24 & -- & H2020 \\ \hline
484 & 2016-07-09T15h33 & 2 & 2016-07-09T15h33 & -3.48 & -9.35 & Wosret & 0.23 & 0.46 & -0.79 & -- & H2020 \\ \hline
485 & 2016-07-09T20h47 & 2 & 2016-07-24T10h13 & 172 & -33.2 & Imhotep & 0.16 & 75 & 7.51 & 42 days & A2017 \\ \hline
486 & 2016-07-16T15h03 & 2 & 2016-07-16T15h03 & 65.99 & -50.11 & Anhur & 0.19 & 0.79 & -8.0 & -- &  \\ \hline
487 & 2016-07-16T15h03 & 3 & 2016-07-16T15h03 & 65.81 & -50.05 & Anhur & 0.19 & 0.52 & -4.3 & -- &  \\ \hline
488 & 2016-07-16T15h03 & 2 & 2016-07-16T15h03 & 65.00 & -50.10 & Anhur & 0.19 & 0.41 & -1.8 & 14 days &  \\ \hline
489 & 2016-07-16T15h03 & 2 & 2016-07-16T15h03 & 64.96 & -50.11 & Anhur & 0.19 & 0.17 & 4.62 & 14 days &  \\ \hline
490 & 2016-07-16T15h03 & 2 & 2016-07-16T15h03 & 64.77 & -50.37 & Anhur & 0.19 & 0.35 & -2.8 & -- &  \\ \hline
491 & 2016-07-16T15h03 & 2 & 2016-07-30T05h09 & 64.87 & -50.03 & Anhur & 0.17 & 0.17 & -1.8 & -- &  \\ \hline
492 & 2016-07-16T15h03 & 2 & 2016-07-16T15h03 & 69.93 & -49.36 & Anhur & 0.19 & 1.07 & 5.5 & -- &  \\ \hline
493 & 2016-07-16T15h03 & 2 & 2016-07-16T15h03 & 68.85 & -58.20 & Anhur & 0.19 & 1.17 & -1.7 & -- &  \\ \hline
494 & 2016-07-16T15h03 & 2 & 2016-07-16T15h03 & 70.64 & -57.93 & Anhur & 0.19 & 0.66 & 4.77 & -- &  \\ \hline
495 & 2016-07-16T15h03 & 2 & 2016-07-16T15h03 & 68.30 & -60.77 & Anhur & 0.19 & 0.52 & -4.11 & -- &  \\ \hline
496 & 2016-07-16T15h03 & 2 & 2016-07-16T15h03 & 66.41 & -48.67 & Anhur & 0.19 & 0.41 & -3.1 & -- &  \\ \hline
497 & 2016-07-16T15h03 & 2 & 2016-07-16T15h03 & 66.38 & -48.71 & Anhur & 0.19 & 0.24 & -3.41 & -- &  \\ \hline
498 & 2016-07-16T15h03 & 2 & 2016-07-16T15h03 & 63.72 & -55.74 & Anhur & 0.19 & 1.11 & -3.5 & -- &  \\ \hline
499 & 2016-07-16T15h03 & 2 & 2016-07-16T15h03 & 63.73 & -55.69 & Anhur & 0.19 & 0.21 & -1.65 & -- &  \\ \hline
500 & 2016-07-16T15h03 & 2 & 2016-07-16T15h03 & 67.90 & -56.73 & Anhur & 0.19 & 0.55 & -4.9 & -- &  \\ \hline
501 & 2016-07-16T15h03 & 2 & 2016-07-16T15h03 & 67.76 & -56.08 & Anhur & 0.19 & 0.35 & 2.1 & -- &  \\ \hline
502 & 2016-07-30T05h09 & 2 & 2016-07-30T05h09 & 62.65 & -46.20 & Anhur & 0.17 & 0.29 & -6.5 & -- &  \\ \hline
503 & 2016-07-30T05h09 & 2 & 2016-07-30T05h09 & 62.71 & -46.12 & Anhur & 0.17 & 0.55 & 0.0 & -- &  \\ \hline
504 & 2016-07-30T05h09 & 2 & 2016-07-30T05h09 & 62.89 & -46.19 & Anhur & 0.17 & 0.2 & -4.66 & -- &  \\ \hline
505 & 2016-07-30T05h09 & 2 & 2016-07-30T05h09 & 63.05 & -46.09 & Anhur & 0.17 & 0.12 & 1.58 & -- &  \\ \hline
506 & 2016-07-30T05h09 & 2 & 2016-07-30T05h09 & 62.19 & -47.30 & Anhur & 0.17 & 0.46 & -2.7 & -- &  \\ \hline
507 & 2016-07-30T05h09 & 2 & 2016-07-30T05h09 & 63.01 & -47.82 & Anhur & 0.17 & 0.17 & -2.45 & -- &  \\ \hline
508 & 2016-08-10T11h17 & 2 & 2016-08-10T11h17 & -159.51 & 51.15 & Seth & 0.19 & 0.75 & 7.04 & -- &  \\ \hline
509 & 2016-08-10T11h17 & 2 & 2016-08-10T11h17 & -163.16 & 53.00 & Seth & 0.19 & 0.67 & 6.03 & -- &  \\ \hline
510 & 2016-08-10T11h17 & 2 & 2016-08-10T11h17 & -162.23 & 47.82 & Ash & 0.19 & 0.37 & 8.13 & -- &  \\ \hline
511 & 2016-08-10T12h17 & 2 & 2016-08-10T12h17 & -46.46 & 29.39 & Serqet & 0.22 & 0.53 & 3.04 & -- &  \\ \hline
512 & 2016-08-10T12h17 & 2 & 2016-08-10T12h17 & -46.40 & 28.94 & Serqet & 0.22 & 1.29 & 3.23 & -- &  \\ \hline
513 & 2016-08-10T16h05 & 4 & 2016-08-10T16h05 & 144.41 & 35.26 & Ash & 0.2 & 4.29 & 3.0 & -- &  \\ \hline
514 & 2016-08-10T16h05 & 4 & 2016-08-10T16h05 & 146.22 & 36.52 & Ash & 0.2 & 8.47 & 2.7 & -- &  \\ \hline
515 & 2016-08-10T16h05 & 4 & 2016-08-10T16h05 & 148.41 & 37.42 & Ash & 0.2 & 3.24 & 2.1 & -- &  \\ \hline
516 & 2016-08-10T17h05 & 4 & 2016-08-10T17h05 & 112.25 & 26.35 & Aten & 0.21 & 1.78 & -2.0 & -- &  \\ \hline
517 & 2016-08-10T17h05 & 4 & 2016-08-10T17h05 & 112.74 & 27.98 & Aten & 0.21 & 1.1 & 2.8 & -- &  \\ \hline
518 & 2016-08-10T17h05 & 4 & 2016-08-10T17h05 & 113.91 & 27.03 & Aten & 0.21 & 1.78 & 6.0 & -- &  \\ \hline
519 & 2016-08-10T17h05 & 4 & 2016-08-10T17h05 & 113.36 & 28.77 & Aten & 0.21 & 0.59 & 1.7 & -- &  \\ \hline
520 & 2016-08-10T18h05 & 2 & 2016-08-10T18h05 & 127.71 & 37.38 & Ash & 0.21 & 0.41 & 6.06 & -- &  \\ \hline
521 & 2016-08-10T18h05 & 2 & 2016-08-10T18h05 & 116.25 & 45.54 & Ash & 0.21 & 0.68 & 4.36 & -- &  \\ \hline
522 & 2016-08-10T18h05 & 2 & 2016-08-10T18h05 & 127.17 & 37.16 & Ash & 0.21 & 0.86 & 8.1 & -- &  \\ \hline
523 & 2016-08-12T14h57 & 3 & 2016-08-12T14h57 & 21.4 & 0.79 & Bastet & 0.12 & 0.45 & 1.24 & -- &  \\ \hline
524 & 2016-08-13T01h37 & 2 & 2016-08-13T01h37 & 0.78 & 43.84 & Ma'at & 0.14 & 1.83 & -1.64 & -- &  \\ \hline
525 & 2016-08-13T01h37 & 2 & 2016-08-13T01h37 & 0.51 & 43.99 & Ma'at & 0.14 & 2.45 & -0.57 & -- &  \\ \hline
526 & 2016-08-13T01h37 & 2 & 2016-08-13T01h37 & 0.19 & 43.47 & Ma'at & 0.14 & 0.21 & -2.23 & -- &  \\ \hline
527 & 2016-08-13T01h37 & 2 & 2016-08-13T01h37 & 8.02 & 46.44 & Ma'at & 0.14 & 0.19 & 0.65 & -- &  \\ \hline
528 & 2016-08-30T18h17 & 2 & 2016-08-30T18h17 & 11.65 & -7.75 & Bastet & 0.08 & 0.08 & 0.62 & -- &  \\ \hline
529 & 2016-08-30T18h17 & 2 & 2016-08-30T18h17 & 11.32 & -8.60 & Bastet & 0.08 & 0.02 & -4.05 & -- &  \\ \hline
530 & 2016-09-02T22h17 & 2 & 2016-09-02T22h17 & -149.75 & 38.30 & Seth & 0.07 & 0.13 & 4.74 & -- &  \\ \hline
531 & 2016-09-02T22h17 & 2 & 2016-09-17T22h57 & -150.27 & 38.89 & Seth & 0.08 & 0.05 & -1.3 & -- &  \\ \hline
532 & 2016-09-02T22h17 & 3 & 2016-09-17T22h57 & -150.06 & 38.73 & Seth & 0.08 & 0.11 & 0.81 & -- &  \\ \hline
533 & 2016-09-02T22h37 & 2 & 2016-09-02T22h37 & -162.29 & 42.25 & Ash & 0.07 & 0.47 & -0.08 & -- &  \\ \hline
534 & 2016-09-02T22h37 & 2 & 2016-09-02T22h37 & -162.64 & 42.42 & Ash & 0.07 & 0.13 & -1.13 & -- &  \\ \hline
535 & 2016-09-02T22h37 & 2 & 2016-09-02T22h37 & -162.80 & 42.36 & Ash & 0.07 & 0.03 & -1.79 & -- &  \\ \hline
536 & 2016-09-02T22h37 & 2 & 2016-09-02T22h37 & -161.16 & 42.63 & Ash & 0.07 & 0.06 & 0.02 & -- &  \\ \hline
537 & 2016-09-02T22h37 & 2 & 2016-09-02T22h37 & -161.52 & 42.79 & Ash & 0.07 & 0.02 & 2.34 & -- &  \\ \hline
538 & 2016-09-08T15h37 & 2 & 2016-09-08T15h37 & -164.01 & -34.36 & Khonsu & 0.12 & 0.13 & -5.33 & -- &  \\ \hline
539 & 2016-09-08T15h37 & 2 & 2016-09-08T15h37 & -164.74 & -30.71 & Khonsu & 0.12 & 0.09 & 4.1 & -- &  \\ \hline
540 & 2016-09-08T15h37 & 2 & 2016-09-08T15h37 & -167.36 & -26.40 & Khonsu & 0.12 & 0.29 & -3.82 & -- &  \\ \hline
541 & 2016-09-08T15h37 & 2 & 2016-09-08T15h37 & -164.04 & -34.31 & Khonsu & 0.12 & 0.25 & -4.55 & -- &  \\ \hline
542 & 2016-09-08T20h17 & 3 & 2016-09-08T20h17 & 48.59 & -44.62 & Anhur & 0.08 & 0.64 & -2.05 & -- &  \\ \hline
543 & 2016-09-08T20h17 & 2 & 2016-09-08T20h17 & 52.68 & -45.36 & Anhur & 0.08 & 0.47 & -1.6 & -- &  \\ \hline
544 & 2016-09-08T20h17 & 3 & 2016-09-08T20h17 & 49.67 & -45.00 & Anhur & 0.08 & 0.17 & 3.6 & -- &  \\ \hline
545 & 2016-09-08T20h17 & 2 & 2016-09-08T20h17 & 49.93 & -44.92 & Anhur & 0.08 & 0.1 & 0.2 & -- &  \\ \hline
546 & 2016-09-08T20h17 & 2 & 2016-09-08T20h17 & 53.51 & -43.91 & Anhur & 0.08 & 0.12 & 3.1 & -- &  \\ \hline
547 & 2016-09-08T20h17 & 2 & 2016-09-08T20h17 & 52.53 & -45.21 & Anhur & 0.08 & 0.09 & -0.93 & -- &  \\ \hline
548 & 2016-09-08T20h17 & 2 & 2016-09-08T20h17 & 52.64 & -44.52 & Anhur & 0.08 & 0.14 & -3.9 & -- &  \\ \hline
549 & 2016-09-08T20h17 & 2 & 2016-09-08T20h17 & 51.97 & -45.16 & Anhur & 0.08 & 0.17 & -2.8 & -- &  \\ \hline
550 & 2016-09-08T20h17 & 2 & 2016-09-08T20h17 & 51.99 & -45.40 & Anhur & 0.08 & 0.12 & -1.94 & -- &  \\ \hline
551 & 2016-09-08T20h17 & 2 & 2016-09-08T20h17 & 52.13 & -45.94 & Anhur & 0.08 & 0.05 & -3.77 & -- &  \\ \hline
552 & 2016-09-08T20h17 & 2 & 2016-09-08T20h17 & 50.90 & -46.56 & Anhur & 0.08 & 0.53 & -4.4 & -- &  \\ \hline
553 & 2016-09-08T20h17 & 2 & 2016-09-08T20h17 & 50.91 & -46.53 & Anhur & 0.08 & 0.3 & -7.4 & -- &  \\ \hline
554 & 2016-09-08T20h17 & 2 & 2016-09-08T20h17 & 51.08 & -46.25 & Anhur & 0.08 & 0.08 & -5.62 & -- &  \\ \hline
555 & 2016-09-08T20h17 & 2 & 2016-09-08T20h17 & 50.33 & -46.30 & Anhur & 0.08 & 0.04 & -5.92 & -- &  \\ \hline
556 & 2016-09-08T21h17 & 2 & 2016-09-08T21h17 & -18.55 & -13.92 & Wosret & 0.06 & 0.12 & -4.77 & -- &  \\ \hline
557 & 2016-09-08T21h37 & 2 & 2016-09-08T21h37 & -42.22 & -9.5 & Maftet & 0.06 & 0.12 & 3.64 & -- &  \\ \hline
558 & 2016-09-14T19h37 & 2 & 2016-09-14T19h37 & 69.90 & -29.61 & Khepry & 0.08 & 0.11 & -5.13 & -- &  \\ \hline
559 & 2016-09-14T20h37 & 2 & 2016-09-14T20h37 & 65.08 & -46.70 & Anhur & 0.08 & 0.15 & 10.26 & -- &  \\ \hline
560 & 2016-09-14T20h37 & 2 & 2016-09-14T20h37 & 65.20 & -46.61 & Anhur & 0.08 & 0.08 & -2.77 & -- &  \\ \hline
561 & 2016-09-14T20h37 & 2 & 2016-09-14T20h37 & 65.12 & -46.77 & Anhur & 0.08 & 0.04 & 2.41 & -- &  \\ \hline
562 & 2016-09-14T20h37 & 2 & 2016-09-14T20h37 & 64.61 & -46.78 & Anhur & 0.08 & 0.05 & -2.14 & -- &  \\ \hline
563 & 2016-09-14T20h57 & 2 & 2016-09-14T20h57 & 52.08 & -45.87 & Anhur & 0.07 & 0.13 & -2.25 & -- &  \\ \hline
564 & 2016-09-14T20h57 & 2 & 2016-09-14T20h57 & 52.15 & -46.33 & Anhur & 0.07 & 0.05 & -5.21 & -- &  \\ \hline
565 & 2016-09-14T20h57 & 2 & 2016-09-14T20h57 & 54.27 & -47.72 & Anhur & 0.07 & 0.03 & -6.9 & -- &  \\ \hline
566 & 2016-09-17T15h17 & 2 & 2016-09-17T15h37 & -156.28 & -22.93 & Khonsu & 0.1 & 0.23 & 4.01 & 6 days &  \\ \hline
567 & 2016-09-17T15h17 & 2 & 2016-09-17T15h37 & -157.40 & -25.08 & Khonsu & 0.1 & 0.07 & -3.19 & 6 days &  \\ \hline
568 & 2016-09-17T15h17 & 2 & 2016-09-17T15h37 & -155.93 & -24.89 & Khonsu & 0.1 & 0.05 & -3.25 & 6 days &  \\ \hline
569 & 2016-09-17T15h17 & 2 & 2016-09-17T15h37 & -156.00 & -27.72 & Khonsu & 0.1 & 0.04 & -5.77 & 20 minutes &  \\ \hline
570 & 2016-09-17T15h17 & 3 & 2016-09-17T15h37 & -156.97 & -24.05 & Khonsu & 0.1 & 0.16 & 1.07 & 6 days &  \\ \hline
571 & 2016-09-17T15h17 & 2 & 2016-09-17T15h17 & -156.46 & -21.24 & Khonsu & 0.1 & 0.09 & -0.4 & 6 days &  \\ \hline
572 & 2016-09-17T15h17 & 2 & 2016-09-17T15h17 & -157.26 & -28.03 & Khonsu & 0.1 & 0.07 & -0.02 & 20 minutes &  \\ \hline
573 & 2016-09-17T15h17 & 2 & 2016-09-17T15h17 & -156.35 & -27.35 & Khonsu & 0.1 & 0.07 & -2.3 & -- &  \\ \hline
574 & 2016-09-17T15h17 & 2 & 2016-09-17T15h17 & -156.46 & -27.54 & Khonsu & 0.1 & 0.04 & -1.2 & -- &  \\ \hline
575 & 2016-09-17T15h17 & 2 & 2016-09-17T15h17 & -156.68 & -27.67 & Khonsu & 0.1 & 0.04 & -1.17 & -- &  \\ \hline
576 & 2016-09-17T15h17 & 2 & 2016-09-17T15h17 & -156.48 & -27.55 & Khonsu & 0.1 & 0.03 & -3.06 & -- &  \\ \hline
577 & 2016-09-17T15h17 & 2 & 2016-09-17T15h17 & -157.62 & -25.2 & Khonsu & 0.1 & 0.08 & -3.72 & 6 days &  \\ \hline
578 & 2016-09-17T15h17 & 2 & 2016-09-17T15h17 & -155.53 & -25.01 & Khonsu & 0.1 & 0.04 & -1.86 & -- &  \\ \hline
579 & 2016-09-17T15h17 & 2 & 2016-09-17T15h17 & -158.03 & -24.1 & Khonsu & 0.1 & 0.04 & -3.79 & 6 days &  \\ \hline
580 & 2016-09-17T15h37 & 3 & 2016-09-17T15h37 & -155.48 & -24.11 & Khonsu & 0.1 & 0.32 & 0.13 & 6 days &  \\ \hline
581 & 2016-09-17T15h37 & 2 & 2016-09-17T15h37 & -157.44 & -27.64 & Khonsu & 0.1 & 0.07 & -0.19 & 3 days &  \\ \hline
582 & 2016-09-17T15h37 & 2 & 2016-09-17T15h37 & -157.75 & -26.88 & Khonsu & 0.1 & 0.07 & 1.98 & 3 days &  \\ \hline
583 & 2016-09-17T15h37 & 3 & 2016-09-20T15h57 & -155.52 & -24.21 & Khonsu & 0.1 & 0.3 & 1.47 & 6 days &  \\ \hline
584 & 2016-09-17T16h17 & 1 & 2016-09-17T16h17 & 134.82 & -36.38 & Imhotep & 0.09 & 0.06 & -2.53 & -- &  \\ \hline
585 & 2016-09-17T16h57 & 2 & 2016-09-17T16h57 & 134.22 & -38.31 & Imhotep & 0.08 & 0.05 & 3.89 & -- &  \\ \hline
586 & 2016-09-17T16h57 & 2 & 2016-09-17T16h57 & 133.86 & -37.99 & Imhotep & 0.08 & 0.03 & 2.98 & -- &  \\ \hline
587 & 2016-09-17T16h57 & 2 & 2016-09-17T16h57 & 135.35 & -38.87 & Imhotep & 0.08 & 0.03 & 2.54 & -- &  \\ \hline
588 & 2016-09-17T22h57 & 2 & 2016-09-17T22h57 & -148.29 & 36.76 & Seth & 0.08 & 0.06 & -2.74 & -- &  \\ \hline
589 & 2016-09-17T23h57 & 4 & 2016-09-17T23h57 & -146.43 & 41.56 & Seth & 0.08 & 0.1 & 1.2 & -- &  \\ \hline
590 & 2016-09-17T23h57 & 4 & 2016-09-17T23h57 & -147.06 & 42.26 & Seth & 0.08 & 0.19 & 4.5 & -- &  \\ \hline
591 & 2016-09-17T23h57 & 4 & 2016-09-17T23h57 & -146.79 & 42.47 & Seth & 0.08 & 0.19 & 1.5 & -- &  \\ \hline
592 & 2016-09-20T15h57 & 2 & 2016-09-20T15h57 & -153.62 & -20.7 & Khonsu & 0.1 & 0.34 & -3.09 & -- &  \\ \hline
593 & 2016-09-20T18h37 & 2 & 2016-09-20T18h37 & 108.88 & -44.97 & Bes & 0.06 & 0.02 & -4.75 & -- &  \\ \hline
594 & 2016-09-20T22h57 & 2 & 2016-09-20T22h57 & -150.27 & 38.55 & Seth & 0.08 & 0.07 & 2.08 & -- &  \\ \hline
595 & 2016-09-20T23h57 & 2 & 2016-09-20T23h57 & -164.7 & 60.4 & Seth & 0.08 & 0.22 & -2.94 & -- &  \\ \hline
596 & 2016-09-23T15h57 & 2 & 2016-09-23T15h57 & -160.31 & -23.76 & Khonsu & 0.09 & 0.29 & -2.32 & -- &  \\ \hline
597 & 2016-09-23T15h57 & 3 & 2016-09-23T15h57 & -160.16 & -23.80 & Khonsu & 0.09 & 0.65 & 4.22 & 20 minutes &  \\ \hline
598 & 2016-09-23T15h57 & 3 & 2016-09-23T15h57 & -160.08 & -23.78 & Khonsu & 0.09 & 0.43 & 7.54 & 20 minutes &  \\ \hline
599 & 2016-09-23T15h57 & 2 & 2016-09-23T15h57 & -159.20 & -22.53 & Khonsu & 0.09 & 0.08 & -3.22 & 20 minutes &  \\ \hline
600 & 2016-09-23T15h57 & 2 & 2016-09-23T15h57 & -157.53 & -25.80 & Khonsu & 0.09 & 0.46 & -1.04 & 20 minutes &  \\ \hline
601 & 2016-09-23T15h57 & 2 & 2016-09-23T15h57 & -158.84 & -19.17 & Khonsu & 0.09 & 0.1 & -3.61 & -- &  \\ \hline
602 & 2016-09-23T16h17 & 2 & 2016-09-23T16h17 & -159.73 & -21.95 & Khonsu & 0.09 & 0.28 & -4.81 & -- &  \\ \hline
603 & 2016-09-24T00h57 & 3 & 2016-09-24T00h57 & 156.17 & 59.26 & Ash & 0.09 & 0.1 & 0.42 & -- &  \\ \hline
\end{longtable}
